Robust Visual Representation Learning with Multi-modal Prior Knowledge for Image Classification Under Distribution Shift

Despite the remarkable success of deep neural networks (DNNs) in computer vision, they fail to remain high-performing when facing distribution shifts between training and testing data. In this paper, we propose Knowledge-Guided Visual representation learning (KGV) - a distribution-based learning approach leveraging multi-modal prior knowledge - to improve generalization under distribution shift. It integrates knowledge from two distinct modalities: 1) a knowledge graph (KG) with hierarchical and association relationships; and 2) generated synthetic images of visual elements semantically represented in the KG. The respective embeddings are generated from the given modalities in a common latent space, i.e., visual embeddings from original and synthetic images as well as knowledge graph embeddings (KGEs). These embeddings are aligned via a novel variant of translation-based KGE methods, where the node and relation embeddings of the KG are modeled as Gaussian distributions and translations, respectively. We claim that incorporating multi-model prior knowledge enables more regularized learning of image representations. Thus, the models are able to better generalize across different data distributions. We evaluate KGV on different image classification tasks with major or minor distribution shifts, namely road sign classification across datasets from Germany, China, and Russia, image classification with the mini-ImageNet dataset and its variants, as well as the DVM-CAR dataset. The results demonstrate that KGV consistently exhibits higher accuracy and data efficiency across all experiments.

==> tikz/architecture.tex <==
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{myshadow} = [drop shadow={
            shadow scale=0.95,
            shadow xshift=0.5ex,
            shadow yshift=-0.5ex
        }]
\tikzstyle{myshadow2} = [drop shadow={
            shadow scale=0.95,
            shadow xshift=0.75ex,
            shadow yshift=-0.75ex
        }]
\tikzstyle{encoder} = [rectangle, rounded corners, text centered, draw=black, fill=network-blue!70, minimum height=2cm, minimum width=3cm]

\begin{figure*}[ht]
    \centering

    \begin{adjustbox}{width=0.95\textwidth}
    \begin{tikzpicture}[node distance=2cm]
        \node (phase1) [rectangle, rounded corners, fill=light-red!20, minimum height=11cm, minimum width=8.5cm, label={[label distance=-1cm,font=\bfseries ]91: \Large 1. Knowledge Modelling Phase}] {};

        \node(images) [rectangle, minimum height=5.5cm, minimum width=7.5cm,above of=phase1, draw=black, thick, yshift=-0.25cm]{};
        %Color images
        \node (color-images) [rectangle, minimum height=2cm, minimum width=2.25cm,  left of=phase1, xshift=-0.75cm, yshift =3cm, label={[label distance=0cm, font=\bfseries]90: Colors}]{};
        \node[inner sep=0pt, above left of=color-images, xshift=0.9cm, yshift=-0.8cm, line width=3pt, myshadow] (color-yellow){\includegraphics[width=0.75cm, height=0.75cm]{images/Color_Yellow.png}};
        \node[inner sep=0pt, right = 0.2cm of color-yellow, myshadow] (color-red){\includegraphics[width=0.75cm, height=0.75cm]{images/Color_Red.png}};
        \node[inner sep=0pt, below = 0.2cm of color-yellow, myshadow, label={[label distance=0.25cm]0: \Large ...}] (color-blue){\includegraphics[width=0.75cm, height=0.75cm]{images/Color_Blue.png}};
        % \node[inner sep=0pt, right = 0.2cm of color-blue, myshadow] (color-green){\includegraphics[width=0.75cm, height=0.75cm]{images/Color_Green.png}};
        % \node[inner sep=0pt, below = 0.2cm of color-blue, myshadow, label={[label distance=0.25cm]0: \Large ...}] (color-black){\includegraphics[width=0.75cm, height=0.75cm]{images/Color_Black.png}};

        %Shape images
        \node (shape-images) [rectangle, minimum height=2cm, minimum width=2.25cm,  right = 0.5cm of color-images, label={[label distance=0cm, font=\bfseries]90: Shapes}]{};
        \node[inner sep=0pt, above left of=shape-images, xshift=0.9cm, yshift=-0.8cm, myshadow] (shape-circle){\includegraphics[width=0.75cm, height=0.75cm]{images/Shape_Circle.png}};
        \node[inner sep=0pt, right = 0.2cm of shape-circle, myshadow] (shape-diamond){\includegraphics[width=0.75cm, height=0.75cm]{images/Shape_Diamond.png}};
        \node[inner sep=0pt, below = 0.2cm of shape-circle, myshadow,label={[label distance=0.25cm]0: \Large ...}] (shape-triangleUp){\includegraphics[width=0.75cm, height=0.75cm]{images/Shape_TriangleUp.png}};
        % \node[inner sep=0pt, right = 0.2cm of shape-triangleUp, myshadow] (shape-octagon){\includegraphics[width=0.75cm, height=0.75cm]{images/Shape_Octagon.png}};
        % \node[inner sep=0pt, below = 0.2cm of shape-triangleUp, myshadow, label={[label distance=0.25cm]0: \Large ...}] (shape-triangleDown){\includegraphics[width=0.75cm, height=0.75cm]{images/Shape_TriangleDown.png}};

        %Icon images
        \node (icon-images) [rectangle, minimum height=2cm, minimum width=2.25cm,  right = 0.5cm of shape-images, label={[label distance=0cm, font=\bfseries]90: Objects}]{};
        \node[inner sep=0pt, above left of=icon-images, xshift=0.9cm, yshift=-0.8cm, myshadow] (icon-bicycle){\includegraphics[width=0.75cm, height=0.75cm]{images/Icon_Bicycle.png}};
        \node[inner sep=0pt, right = 0.2cm of icon-bicycle, myshadow] (icon-animal){\includegraphics[width=0.75cm, height=0.75cm]{images/Icon_Animal.png}};
        \node[inner sep=0pt, below = 0.2cm of icon-bicycle, myshadow, label={[label distance=0.25cm]0: \Large ...}] (icon-exclamation){\includegraphics[width=0.75cm, height=0.75cm]{images/Icon_Exclamation.png}};
        % \node[inner sep=0pt, right = 0.2cm of icon-exclamation, myshadow] (icon-person){\includegraphics[width=0.75cm, height=0.75cm]{images/Icon_Pedestrian.png}};
        % \node[inner sep=0pt, below = 0.2cm of icon-exclamation, myshadow, label={[label distance=0.25cm]0: \Large ...}] (icon-snowflake){\includegraphics[width=0.75cm, height=0.75cm]{images/Icon_SnowFlake.png}};

        %Road Signs
        \node (roadsign-images) [rectangle, minimum height=4.5cm, minimum width=6.5cm, below = 1cm of shape-images, yshift=0.5cm, label={[label distance=-0.5cm, font=\bfseries]120: Road Signs}]{};
        \node[inner sep=0pt, above left of=roadsign-images, xshift=-1.5cm, yshift=0cm, myshadow] (rs-goleftorstraight){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_GoLeftOrStraight.png}};
        \node[inner sep=0pt, right = 0.2cm of rs-goleftorstraight, myshadow] (rs-speedlimit30){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_SpeedLimit30.png}};
        \node[inner sep=0pt, right = 0.2cm of rs-speedlimit30, myshadow] (rs-giveway){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_GiveWay.png}};
        \node[inner sep=0pt, right = 0.2cm of rs-giveway, myshadow] (rs-stop){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_Stop.png}};
        \node[inner sep=0pt, right = 0.2cm of rs-stop, myshadow] (rs-speedlimit120){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_SpeedLimit120.png}};
        \node[inner sep=0pt, right = 0.2cm of rs-speedlimit120, myshadow] (rs-roundabout){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_RoundAbout.png}};
        \node[inner sep=0pt, right = 0.2cm of rs-roundabout, myshadow] (rs-roadconstruction){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_RoadConstruction.png}};
        \node[inner sep=0pt, below = 0.2cm of rs-goleftorstraight, myshadow] (rs-trafficlight){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_TrafficLight.png}};
        \node[inner sep=0pt, right = 0.2cm of rs-trafficlight, myshadow] (rs-priority){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_Priority.png}};
        \node[inner sep=0pt, right = 0.2cm of rs-priority, myshadow] (rs-dangerintersection){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_DangerIntersection.png}};
        \node[inner sep=0pt, right = 0.2cm of rs-dangerintersection, myshadow] (rs-danger){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_Danger.png}};
        \node[inner sep=0pt, right = 0.2cm of rs-danger, myshadow] (rs-animal){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_Animal.png}};
        \node[inner sep=0pt, right = 0.2cm of rs-animal, myshadow, label={[label distance=0.25cm]0: \Large ...}] (rs-endrestriction){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_EndRestriction.png}};
        % \node[inner sep=0pt, right = 0.2cm of rs-endrestriction, myshadow] (rs-goright){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_GoRight.png}};
        % \node[inner sep=0pt, right = 0.2cm of rs-goright, myshadow,label={[label distance=0.25cm]0: \Large ...}] (rs-keepleft){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_KeepLeft.png}};

        \node [below of=shape-images, yshift=0.75cm](add-with){\Large \textbf{+}}; 

        \node (node1) [circle, minimum size=0.4cm, draw=light-orange, thick, below of = images, xshift=-1.5cm, yshift=-2cm, label={[label distance=0cm, font=\bfseries]90: \scriptsize Road Signs}]{};
        \node (node1_1) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of node1, xshift=-0.5cm, label={[label distance=0cm, font=\bfseries]100: \scriptsize Mandatory}]{};
        \node (node1_2) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of node1, xshift=0.5cm,  label={[label distance=0cm, font=\bfseries]80: \scriptsize Warning}]{};
        \node (node1_2_1) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of node1_2, xshift=-0.5cm,  label={[label distance=0cm, font=\bfseries, text width=0.7cm]180: \scriptsize Danger\\Animal}]{};
        \node (node1_2_2) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of node1_2, xshift=0.5cm, label={[label distance=0cm, font=\bfseries, text width=0.7cm]10: \scriptsize Danger\\Sign}]{};
        \node (node1_2_2_1) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of node1_2_2, xshift=-0.5cm, label={[label distance=0cm, font=\bfseries, text width=0.7cm]-90: \scriptsize DE}]{};
        \node (node1_2_2_2) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of node1_2_2, xshift=0.5cm, label={[label distance=0cm, font=\bfseries, text width=0.7cm]-90: \scriptsize CN}]{};


        \node (node2) [circle, minimum size=0.4cm, draw=light-orange, thick, right of = node1, xshift=1.5cm, yshift=0.5cm, label={[label distance=0cm, font=\bfseries, text width=0.7cm]90: \scriptsize Shapes}]{};
        \node (node2_1) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of node2, xshift=-0.5cm, label={[label distance=0cm, font=\bfseries, text width=0.7cm]100: \scriptsize Triangle}]{};
        \node (node2_2) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of node2, xshift=0.5cm, label={[label distance=0cm, font=\bfseries, text width=0.7cm]80: \scriptsize Circle}]{};

        \node (node3) [circle, minimum size=0.4cm, draw=light-orange, thick, right of = node1, xshift=1.5cm, yshift=-1.5cm, label={[label distance=0cm, font=\bfseries, text width=0.7cm]90: \scriptsize Objects}]{};
        \node (node3_1) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of node3, xshift=-0.5cm, label={[label distance=0cm, font=\bfseries, text width=0.7cm]-100: \scriptsize Exclamation}]{};
        \node (node3_2) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of node3, xshift=0.5cm,label={[label distance=-0.1cm, font=\bfseries, text width=0.7cm]80: \scriptsize Animal}]{};
        
        \draw [arrow, dashed, draw=light-purple] (node1_1) -- (node1);
        \draw [arrow, dashed, draw=light-purple] (node1_2) -- (node1);
        \draw [arrow, dashed, draw=light-purple] (node1_2_1) -- (node1_2);
        \draw [arrow, dashed, draw=light-purple] (node1_2_2) -- (node1_2);
        \draw [arrow, dashed, draw=light-purple] (node1_2_2_1) -- (node1_2_2);
        \draw [arrow, dashed, draw=light-purple] (node1_2_2_2) -- (node1_2_2);
        \draw [arrow, dashed, draw=light-purple] (node2_1) -- (node2);
        \draw [arrow, dashed, draw=light-purple] (node2_2) -- (node2);
        \draw [arrow, dashed, draw=light-purple] (node3_1) -- (node3);
        \draw [arrow, dashed, draw=light-purple] (node3_2) -- (node3);

        \draw [arrow,thick, draw=light-purple] (node1_2) -- (node2_1);
        \draw [arrow,thick, draw=light-purple] (node1_2_2) -- (node3_1);

        \node[inner sep=0pt, below = 0.2cm of images] (arrow_icon){\includegraphics[width=0.75cm, height=0.75cm, angle=-90]{images/right-arrow.png}};
        
        \node (phase2_1) [rectangle, rounded corners, fill=light-yellow!40, minimum height=8.3cm, minimum width=25.2cm, below = 0.2cm of phase1, xshift=8.3cm, label={[label distance=-1.7cm,font=\bfseries ]155: \Large 2. Training Phase}] {};
        \node (phase2_2) [rectangle, rounded corners, fill=light-yellow!40, minimum height=19.5cm, minimum width=16.5cm, right = 0.2cm of phase1, yshift=-4.25cm] {};

        % mini-batch
        \node (mini-batch) [rectangle, minimum height=5cm, minimum width=5cm, left of=phase2_1, xshift=-7.5cm, yshift=0cm, draw=black, very thick, label={[label distance=0cm, font=\bfseries]90: Mini Batch}]{};
        \node[inner sep=0pt, above left of=mini-batch, xshift=-0.45cm, yshift=0.45cm, myshadow2] (shape-circle-b){\includegraphics[width=1cm, height=1cm]{images/Shape_Circle.png}};
        \node[inner sep=0pt, right=0.2cm of shape-circle-b, myshadow2] (rs-danger-b){\includegraphics[width=1cm, height=1cm]{images/RS_Danger.png}};
        \node[inner sep=0pt, right=0.2cm of rs-danger-b, myshadow2] (icon-bicycle-b){\includegraphics[width=1cm, height=1cm]{images/Icon_Bicycle.png}};
        \node[inner sep=0pt, right=0.2cm of icon-bicycle-b, myshadow2] (rs-roundabout-b){\includegraphics[width=1cm, height=1cm]{images/RS_RoundAbout.png}};

        \node[inner sep=0pt, below=0.2cm of shape-circle-b, myshadow2] (color-red-b){\includegraphics[width=1cm, height=1cm]{images/Color_Red.png}};
        \node[inner sep=0pt, right=0.2cm of color-red-b, myshadow2] (shape-octagon-b){\includegraphics[width=1cm, height=1cm]{images/Shape_Octagon.png}};
        \node[inner sep=0pt, right=0.2cm of shape-octagon-b, myshadow2] (icon-exclamation-b){\includegraphics[width=1cm, height=1cm]{images/Icon_Exclamation.png}};
        \node[inner sep=0pt, right=0.2cm of icon-exclamation-b, myshadow2] (color-black-b){\includegraphics[width=1cm, height=1cm]{images/Color_Black.png}};
        \node[inner sep=0pt, below=0.2cm of color-red-b, myshadow2] (rs-speedlimit120-b){\includegraphics[width=1cm, height=1cm]{images/RS_SpeedLimit120.png}};
        
        \node[inner sep=0pt, right=0.2cm of rs-speedlimit120-b, myshadow2] (rs-danger-animal-b){\includegraphics[width=1cm, height=1cm]{images/RS_Animal.png}};
        \node[inner sep=0pt, right=0.2cm of rs-danger-animal-b, myshadow2] (color-blue-b){\includegraphics[width=1cm, height=1cm]{images/Color_Blue.png}};
        \node[inner sep=0pt, right=0.2cm of color-blue-b, myshadow2] (icon-pedestrian-b){\includegraphics[width=1cm, height=1cm]{images/Icon_Pedestrian.png}};
        \node[inner sep=0pt, below=0.2cm of rs-speedlimit120-b, myshadow2] (rs-danger-animal-b){\includegraphics[width=1cm, height=1cm]{images/RS_Animal5.png}};
        \node[inner sep=0pt, right=0.2cm of rs-danger-animal-b, myshadow2] (shape-triangle-b){\includegraphics[width=1cm, height=1cm]{images/Shape_TriangleUp.png}};
        \node[inner sep=0pt, right=0.2cm of shape-triangle-b, myshadow2, label={[label distance=0.4cm]0: \Large ...}] (rs-endrestriction-b){\includegraphics[width=1cm, height=1cm]{images/RS_EndRestriction.png}};
        
        \node (image-encoder) [encoder,  right = 1cm of mini-batch, text width=1.55cm, align=center] { \Large Image Encoder};
        
        % Image Embeddings
        \node (image-embedding-1) [draw=light-blue, fill=light-blue!30, minimum height=1.25cm, minimum width=1.25cm, yshift=4.25cm, right = 1cm of image-encoder]{\large $z^I_1$};
        \node (image-embedding-2) [draw=light-blue, fill=light-blue!30, minimum height=1.25cm, minimum width=1.25cm, below = 0cm of image-embedding-1]{\large$z^I_2$};
        \node (image-embedding-3) [draw=light-blue, fill=light-blue!30, minimum height=1.25cm, minimum width=1.25cm, below = 0cm of image-embedding-2]{\large ...};
        \node (image-embedding-4) [draw=light-blue, fill=light-blue!30, minimum height=1.25cm, minimum width=1.25cm, below = 0cm of image-embedding-3]{\large $z^I_{N_{b}}$};

        
        % Node Embeddings
        \node (node-embedding-1) [draw=light-orange, fill=light-orange!30, minimum height=1.25cm, minimum width=1.875cm, yshift=1.5cm, right = 0.25cm of image-embedding-1]{\large $z^o_1$};
        \node (node-embedding-2) [draw=light-orange, fill=light-orange!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of node-embedding-1]{\large $z^o_2$};
        \node (node-embedding-3) [draw=light-orange, fill=light-orange!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of node-embedding-2]{\large $z^o_3$};
        \node (node-embedding-4) [draw=light-orange, fill=light-orange!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of node-embedding-3]{\large ...};
        \node (node-embedding-5) [draw=light-orange, fill=light-orange!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of node-embedding-4]{\large $z^o_{N_{o}}$};
        % Triplets-layer3
        \node (triplet-1-4-1) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0.25cm of image-embedding-1, xshift=0cm, yshift=-0cm]{};
        \node (triplet-1-4-2) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-4-1]{};
        \node (triplet-1-4-3) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-4-2]{};
        \node (triplet-1-4-4) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-4-3]{};
        \node (triplet-1-4-5) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-4-4]{};

        \node (triplet-2-4-1) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, below = 0cm of triplet-1-4-1]{};
        \node (triplet-2-4-2) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-4-1]{};
        \node (triplet-2-4-3) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-4-2]{};
        \node (triplet-2-4-4) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-4-3]{};
        \node (triplet-2-4-5) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-4-4]{};

        \node (triplet-3-4-1) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, below = 0cm of triplet-2-4-1]{};
        \node (triplet-3-4-2) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-4-1]{};
        \node (triplet-3-4-3) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-4-2]{};
        \node (triplet-3-4-4) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-4-3]{};
        \node (triplet-3-4-5) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-4-4]{};

        \node (triplet-4-4-1) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, below = 0cm of triplet-3-4-1]{};
        \node (triplet-4-4-2) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-4-1]{};
        \node (triplet-4-4-3) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-4-2]{};
        \node (triplet-4-4-4) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-4-3]{};
        \node (triplet-4-4-5) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-4-4]{};
        
        % Triplets-layer3
        \node (triplet-1-3-1) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0.25cm of image-embedding-1, xshift=0.15cm, yshift=-0.15cm]{};
        \node (triplet-1-3-2) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-3-1]{};
        \node (triplet-1-3-3) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-3-2]{};
        \node (triplet-1-3-4) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-3-3]{};
        \node (triplet-1-3-5) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-3-4]{};

        \node (triplet-2-3-1) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, below = 0cm of triplet-1-3-1]{};
        \node (triplet-2-3-2) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-3-1]{};
        \node (triplet-2-3-3) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-3-2]{};
        \node (triplet-2-3-4) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-3-3]{};
        \node (triplet-2-3-5) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-3-4]{};

        \node (triplet-3-3-1) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, below = 0cm of triplet-2-3-1]{};
        \node (triplet-3-3-2) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-3-1]{};
        \node (triplet-3-3-3) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-3-2]{};
        \node (triplet-3-3-4) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-3-3]{};
        \node (triplet-3-3-5) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-3-4]{};

        \node (triplet-4-3-1) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, below = 0cm of triplet-3-3-1]{};
        \node (triplet-4-3-2) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-3-1]{};
        \node (triplet-4-3-3) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-3-2]{};
        \node (triplet-4-3-4) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-3-3]{};
        \node (triplet-4-3-5) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-3-4]{};
        
        % Triplets-layer2
        \node (triplet-1-2-1) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0.25cm of image-embedding-1, xshift=0.3cm, yshift=-0.3cm]{};
        \node (triplet-1-2-2) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-2-1]{};
        \node (triplet-1-2-3) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-2-2]{};
        \node (triplet-1-2-4) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-2-3]{};
        \node (triplet-1-2-5) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-2-4]{};

        \node (triplet-2-2-1) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, below = 0cm of triplet-1-2-1]{};
        \node (triplet-2-2-2) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-2-1]{};
        \node (triplet-2-2-3) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-2-2]{};
        \node (triplet-2-2-4) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-2-3]{};
        \node (triplet-2-2-5) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-2-4]{};

        \node (triplet-3-2-1) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, below = 0cm of triplet-2-2-1]{};
        \node (triplet-3-2-2) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-2-1]{};
        \node (triplet-3-2-3) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-2-2]{};
        \node (triplet-3-2-4) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-2-3]{};
        \node (triplet-3-2-5) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-2-4]{};

        \node (triplet-4-2-1) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, below = 0cm of triplet-3-2-1]{};
        \node (triplet-4-2-2) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-2-1]{};
        \node (triplet-4-2-3) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-2-2]{};
        \node (triplet-4-2-4) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-2-3]{};
        \node (triplet-4-2-5) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-2-4]{};

        % Triplets-layer1
        \node (triplet-1-1-1) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0.25cm of image-embedding-1, xshift=0.45cm, yshift=-0.45cm]{};
        \node (triplet-1-1-2) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-1-1]{};
        \node (triplet-1-1-3) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-1-2]{};
        \node (triplet-1-1-4) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-1-3]{};
        \node (triplet-1-1-5) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-1-4]{};

        \node (triplet-2-1-1) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, below = 0cm of triplet-1-1-1]{};
        \node (triplet-2-1-2) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-1-1]{};
        \node (triplet-2-1-3) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-1-2]{};
        \node (triplet-2-1-4) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-1-3]{};
        \node (triplet-2-1-5) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-1-4]{};

        \node (triplet-3-1-1) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, below = 0cm of triplet-2-1-1]{};
        \node (triplet-3-1-2) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-1-1]{};
        \node (triplet-3-1-3) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-1-2]{};
        \node (triplet-3-1-4) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-1-3]{};
        \node (triplet-3-1-5) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-1-4]{};

        \node (triplet-4-1-1) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, below = 0cm of triplet-3-1-1]{};
        \node (triplet-4-1-2) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-1-1]{};
        \node (triplet-4-1-3) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-1-2]{};
        \node (triplet-4-1-4) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-1-3]{};
        \node (triplet-4-1-5) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-1-4]{};

        % Triplets-layer0
        \node (triplet-1-0-1) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0.25cm of image-embedding-1, xshift=0.6cm, yshift=-0.6cm]{ $(z^I_1,z^r_0,z^o_1)$};
        \node (triplet-1-0-2) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-0-1]{  $(z^I_1,z^r_0,z^o_2)$};
        \node (triplet-1-0-3) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-0-2]{ $(z^I_1,z^r_0,z^o_3)$};
        \node (triplet-1-0-4) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-0-3]{\large ...};
        \node (triplet-1-0-5) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-0-4]{ $(z^I_1,z^r_0,z^o_{N_o})$};

        \node (triplet-2-0-1) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, below = 0cm of triplet-1-0-1]{ $(z^I_2,z^r_0,z^o_1)$};
        \node (triplet-2-0-2) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-0-1]{ $(z^I_2,z^r_0,z^o_2)$};
        \node (triplet-2-0-3) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-0-2]{ $(z^I_2,z^r_0,z^o_3)$};
        \node (triplet-2-0-4) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-0-3]{\large ...};
        \node (triplet-2-0-5) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-0-4]{ $(z^I_2,z^r_0,z^o_{N_o})$};

        \node (triplet-3-0-1) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, below = 0cm of triplet-2-0-1]{\large ...};
        \node (triplet-3-0-2) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-0-1]{\large ...};
        \node (triplet-3-0-3) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-0-2]{\large ...};
        \node (triplet-3-0-4) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-0-3]{\large ...};
        \node (triplet-3-2-5) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-0-4]{\large ...};

        \node (triplet-4-0-1) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, below = 0cm of triplet-3-0-1]{ $(z^I_{N_b},z^r_0,z^o_1)$};
        \node (triplet-4-0-2) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-0-1]{($z^I_{N_b},z^r_0,z^o_2$)};
        \node (triplet-4-0-3) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-0-2]{($z^I_{N_b},z^r_0,z^o_3$)};
        \node (triplet-4-0-4) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-0-3]{\large ...};
        \node (triplet-4-0-5) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-0-4]{ ($z^I_{N_b}$,$z^r_0$,$z^o_{N_o}$)};

        % relation embeddings
        \node (rel-embedding-4) [draw=light-purple, fill=light-purple!30, minimum height=1.25cm, minimum width=1.25cm, right = 0.75cm of node-embedding-5, yshift=-0.75cm]{\large $z_{N_{r}}^r$};
        \node (rel-embedding-3) [draw=light-purple, fill=light-purple!30, minimum height=1.25cm, minimum width=1.25cm, right = 0.75cm of node-embedding-5, yshift=-0.9cm, xshift=0.15cm]{\large $z_{N_{r}}^r$};
        \node (rel-embedding-2) [draw=light-purple, fill=light-purple!30, minimum height=1.25cm, minimum width=1.25cm, right = 0.75cm of node-embedding-5, yshift=-1.05cm,xshift=0.3cm]{\large $z_{N_{r}}^r$};
        \node (rel-embedding-1) [draw=light-purple, fill=light-purple!30, minimum height=1.25cm, minimum width=1.25cm, right = 0.75cm of node-embedding-5, yshift=-1.2cm, xshift=0.45cm]{\large $z_1^r$};
        \node (rel-embedding-0) [draw=light-purple, fill=light-purple!30, dashed, thick, minimum height=1.25cm, minimum width=1.25cm, right = 0.75cm of node-embedding-5, yshift=-1.35cm, xshift=0.6cm]{\large $z_0^r$};
        
        \draw [decorate,decoration={brace, amplitude=1mm, raise=.5mm}] (triplet-1-4-5.north east) -- (triplet-1-1-5.north east) node[above right, midway] { $N_{r}$};
        \draw [decorate,decoration={brace, amplitude=1mm, raise=.5mm}] (rel-embedding-4.north east) -- (rel-embedding-1.north east) node[above right, midway] { $N_{r}$};

        \node (decoder) [encoder,  below = 0.75cm of triplet-4-0-1, text width=1.55cm, align=center, xshift=-0.5cm] { \Large Decoder};
        \node (cross-entropy) [rectangle, right=1cm of decoder, text width=2cm, draw = black, thick, minimum height=1.5cm, minimum width=2.5cm, align=center, fill=white]{\Large Cross Entropy Loss};
        \node (y_1) [rectangle, right=1cm of cross-entropy, text width=0.5cm, draw = black, thick, minimum height=2cm, minimum width=1cm, align=center, yshift=0.15cm, fill=white]{\Large $y$};
        \node (y_2) [rectangle, right=1cm of cross-entropy, text width=0.5cm, draw = black, thick, minimum height=2cm, minimum width=1cm, align=center, xshift=0.15cm, yshift=0cm,fill=white]{\Large $y$};
        \node (y_3) [rectangle, right=1cm of cross-entropy, text width=0.5cm, draw = black, thick, minimum height=2cm, minimum width=1cm, align=center, xshift=0.3cm, yshift=-0.15cm, fill=white]{\Large $y$};
       \draw [decorate,decoration={brace, amplitude=1mm, raise=.5mm}] (y_1.north east) -- (y_3.north east) node[above right, midway] { $N_{b}$};
        \node (regularization-loss) [rectangle, right=1.5cm of y_2, text width=2cm, draw = black, thick, minimum height=1.5cm, minimum width=2.5cm, align=center, fill=white]{\Large Regular. Loss};
        
        % knowledge graph
        \node (knowledge-graph) [rectangle, minimum height=7cm, minimum width=14.5cm, above = 1cm of node-embedding-3, draw=black, thick, xshift=0.25cm, label={[label distance=-0.8cm,  font=\bfseries]45: Visual Knowledge Graph}]{};
        \node (road-sign-node) [circle, minimum size=0.6cm,  very thick, draw=light-orange,  left of = knowledge-graph, xshift=-2.5cm, yshift=2.5cm, label = {[label distance=-0.1cm, font=\bfseries]90: \scriptsize Road Sign}]{};
        \node (warning-node) [circle, minimum size=0.6cm,  very thick, draw=light-orange,  below=0.5cm of road-sign-node, xshift=0.75cm, label = {[label distance=-0.1cm, font=\bfseries]80: \scriptsize Warning}]{};
        \node (mandatory-node) [circle, minimum size=0.6cm,  very thick, draw=light-orange,  below=0.5cm of road-sign-node, xshift=-1.25cm, label = {[label distance=-0.1cm, font=\bfseries]93: \scriptsize Mandatory}]{};
        \node (ellipsis-road-sign)[right = 0.4cm of mandatory-node]{\Large ...};
        \node (ellipsis-mandatory)[below = 0.4cm of mandatory-node, xshift=-0.7cm]{\Large ...};
        \node (danger-animal-node) [circle, minimum size=0.6cm,  very thick, draw=light-orange,  below=0.5cm of warning-node, xshift=-1cm, label = {[label distance=-0.1cm, font=\bfseries, text width=0.7cm]100: \scriptsize Danger\\Animal}]{};
        \node (ellipsis-danger-animal)[below = 0.4cm of danger-animal-node, xshift=-0.7cm]{\Large ...};
        \node (ellipsis-warning)[right = 0.1cm of danger-animal-node]{\Large ...};
        \node (danger-sign-node) [circle, minimum size=0.6cm,  very thick, draw=light-orange,  below=0.5cm of warning-node, xshift=0.5cm, label = {[label distance=-0.1cm, font=\bfseries, text width=1.0cm]40: \scriptsize Danger\\Sign}]{};
        \node (danger-sign-de-node) [inner sep=0pt, circle, minimum size=0.6cm,  very thick, draw=light-orange,  below=0.5cm of danger-sign-node, xshift=-0.5cm]{\scriptsize \textbf{DE}};
        \node (danger-sign-cn-node) [inner sep=0pt, circle, minimum size=0.6cm,  very thick, draw=light-orange,  below=0.5cm of danger-sign-node, xshift=0.5cm]{\scriptsize \textbf{CN}};
        \node (icon-node) [circle, minimum size=0.6cm,  very thick, draw=light-orange,  right of = knowledge-graph, xshift=0.75cm, yshift=-0.5cm, label = {[label distance=0cm, font=\bfseries]90: \scriptsize Objects}]{};
        \node (icon-exclamation-node) [circle, minimum size=0.6cm,  very thick, draw=light-orange,  below=0.5cm of icon-node, xshift=-0.75cm, label = {[label distance=0cm, font=\bfseries]-90: \scriptsize Exclamation}]{};
        \node (ellipsis-icon)[right = 0.2cm of icon-exclamation-node]{\Large ...};
        \node (ellipsis-exclamation-instances)[below = 0.2cm of icon-exclamation-node, xshift=-1cm]{\Large ...};
        \draw [dashed, draw=light-purple, very thick] (icon-exclamation-node) -- +(-1cm, 0) -- (ellipsis-exclamation-instances);
        \node (icon-animal-node) [circle, minimum size=0.6cm,  very thick, draw=light-orange,  below=0.5cm of icon-node, xshift=0.75cm, label = {[label distance=-0.1cm, font=\bfseries]70: \scriptsize Animal}]{};


        \node (shape-node) [circle, minimum size=0.6cm,  very thick, draw=light-orange,  right of = knowledge-graph, xshift=0cm, yshift=2.5cm, label = {[label distance=0cm, font=\bfseries]90: \scriptsize Shapes}]{};
        \node (shape-triangle-node) [circle, minimum size=0.6cm,  very thick, draw=light-orange,  below=0.5cm of shape-node, xshift=-0.75cm, label = {[label distance=-0.1cm, font=\bfseries]100: \scriptsize Triangle}]{};
        \node (ellipsis-shapes)[right = 0.2cm of shape-triangle-node]{\Large ...};
        \node (ellipsis-triangle-instances)[below = 0.6cm of shape-triangle-node]{\Large ...};
        \draw [dashed, draw=light-purple, very thick] (shape-triangle-node) -- (ellipsis-triangle-instances);
        \node (shape-circle-node) [circle, minimum size=0.6cm,  very thick, draw=light-orange,  below=0.5cm of shape-node, xshift=0.75cm, label = {[label distance=-0.1cm, font=\bfseries]80: \scriptsize Circle}]{};

        \draw [arrow, draw=light-purple] (danger-sign-node) to node [above,midway,, rotate=-28, color=light-purple] {hasObjectOf} (icon-exclamation-node);
        \draw [arrow, draw=light-purple] (warning-node) to node [above,midway, rotate=0, color=light-purple] {hasShapeOf} (shape-triangle-node);
        \draw [arrow, dashed, draw=light-purple] (danger-sign-de-node) -- (danger-sign-node);
        \draw [arrow, dashed, draw=light-purple] (danger-sign-cn-node) -- (danger-sign-node);
        \draw [arrow, dashed, draw=light-purple] (danger-sign-node) -- (warning-node);
        \draw [arrow, dashed, draw=light-purple] (ellipsis-danger-animal) -- (danger-animal-node);
        \draw [arrow, dashed, draw=light-purple] (warning-node) -- (road-sign-node);
        \draw [arrow, dashed, draw=light-purple] (ellipsis-mandatory) -- (mandatory-node);
        \draw [arrow, dashed, draw=light-purple] (mandatory-node) -- (road-sign-node);
        \draw [arrow, dashed, draw=light-purple] (danger-animal-node) -- (warning-node);
        \draw [arrow, dashed, draw=light-purple] (icon-exclamation-node) -- (icon-node);
        \draw [arrow, dashed, draw=light-purple] (icon-animal-node) -- (icon-node);
        \draw [arrow, dashed, draw=light-purple] (shape-triangle-node) -- (shape-node);
        \draw [arrow, dashed, draw=light-purple] (shape-circle-node) -- (shape-node);

        % \node (danger-sign-image-box) [rectangle, draw=black, very thick, left of =knowledge-graph, minimum width = 3cm, minimum height=2cm, xshift=-3.25cm, yshift=2.25cm]{};
        % \node[inner sep=0pt, left of=danger-sign-image-box, myshadow, xshift=1cm, yshift=0.5cm] (rs-danger-1){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_Danger1.png}};
        % \node[inner sep=0pt, right = 0.2cm of rs-danger-1, myshadow] (rs-danger-2){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_Danger2.png}};
        % \node[inner sep=0pt, right = 0.2cm of rs-danger-2, myshadow] (rs-danger-3){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_Danger3.png}};
        % \node[inner sep=0pt, below = 0.2cm of rs-danger-1, myshadow] (rs-danger-4){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_Danger4.png}};
        % \node[inner sep=0pt, right = 0.2cm of rs-danger-4, myshadow, label={[label distance=0.25cm]0: \Large ...}] (rs-danger-5){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_Danger5.png}};

        \node (danger-sign-image-box) [rectangle, draw=black, very thick, left of =knowledge-graph, minimum width = 2cm, minimum height=2cm, xshift=-3.75cm, yshift=-2.25cm]{};
        \node[inner sep=0pt, left of=danger-sign-image-box, myshadow, xshift=1.5cm, yshift=0.5cm] (rs-animal-1){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_Danger1.png}};
        \node[inner sep=0pt, right = 0.2cm of rs-animal-1, myshadow] (rs-animal-2){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_Danger2.png}};
        \node[inner sep=0pt, below = 0.2cm of rs-animal-1, myshadow, label={[label distance=0.25cm]0: \Large ...}] (rs-animal-3){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_Danger3.png}};

        \node (danger-sign-image-box_cn) [rectangle, draw=black, very thick, left of =knowledge-graph, minimum width = 2cm, minimum height=2cm, xshift=0.75cm, yshift=-2.25cm]{};
        \node[inner sep=0pt, left of=danger-sign-image-box_cn, myshadow, xshift=1.5cm, yshift=0.5cm] (rs-danger-cn-1){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_Danger_CN1.png}};
        \node[inner sep=0pt, right = 0.2cm of rs-danger-cn-1, myshadow] (rs-danger-cn-2){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_Danger_CN2.png}};
        \node[inner sep=0pt, below = 0.2cm of rs-danger-cn-1, myshadow, label={[label distance=0.25cm]0: \Large ...}] (rs-danger-cn-3){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_Danger_CN3.png}};
        
        \node (icon-animal-image-box) [rectangle, draw=black, very thick, right of =knowledge-graph, minimum width = 2cm, minimum height=2cm, xshift=3.75cm, yshift=-1cm]{};
        \node[inner sep=0pt, left of=icon-animal-image-box, myshadow, xshift=1.5cm, yshift=0.5cm] (icon-animal-1){\includegraphics[width=0.75cm, height=0.75cm]{images/Icon_Animal1.png}};
        \node[inner sep=0pt, right = 0.2cm of icon-animal-1, myshadow] (icon-animal-2){\includegraphics[width=0.75cm, height=0.75cm]{images/Icon_Animal2.png}};
        \node[inner sep=0pt, below = 0.2cm of icon-animal-1, myshadow, label={[label distance=0.25cm]0: \Large ...}] (icon-animal-3){\includegraphics[width=0.75cm, height=0.75cm]{images/Icon_Animal3.png}};

        \node (shape-circle-image-box) [rectangle, draw=black, very thick, right of =knowledge-graph, minimum width = 2cm, minimum height=2cm, xshift=2.75cm, yshift=1.75cm]{};
        \node[inner sep=0pt, left of=shape-circle-image-box, myshadow, xshift=1.5cm, yshift=0.5cm] (shape-circle-1){\includegraphics[width=0.75cm, height=0.75cm]{images/Shape_Circle1.png}};
        \node[inner sep=0pt, right = 0.2cm of shape-circle-1, myshadow] (shape-circle-2){\includegraphics[width=0.75cm, height=0.75cm]{images/Shape_Circle2.png}};
        \node[inner sep=0pt, below = 0.2cm of shape-circle-1, myshadow, label={[label distance=0.25cm]0: \Large ...}] (shape-circle-3){\includegraphics[width=0.75cm, height=0.75cm]{images/Shape_Circle3.png}};

        % \draw[dashed, very thick, draw=light-purple] (danger-sign-node) -- +(-1,0) -| (danger-sign-image-box.south);
        \draw[dashed, very thick, draw=light-purple] (danger-sign-de-node) |- (danger-sign-image-box.east);
        \draw[dashed, very thick, draw=light-purple] (danger-sign-cn-node) |- (danger-sign-image-box_cn.west);
        \draw[dashed, very thick, draw=light-purple] (icon-animal-node) -- (icon-animal-node -| icon-animal-image-box.west);
        \draw[dashed, very thick, draw=light-purple] (shape-circle-node) -- (shape-circle-node -| shape-circle-image-box.west);

        \node (legend1) [below = 0.5cm of icon-animal-image-box, xshift=0.225cm]{\scriptsize \textbf{image instances}};
        \node (legend2) [below = 0.8cm of icon-animal-image-box, xshift=0cm]{\scriptsize \textbf{subClassOf}};

        \draw[dashed, very thick, draw=light-purple] (legend1.west) -- +(-0.8cm, 0cm);
        \draw[arrow, dashed, very thick, draw=light-purple] (legend2.west) -- +(-0.8cm, 0cm);

        \draw[arrow] (mini-batch.east) -- (image-encoder.west);
        \draw[arrow] (image-encoder.east) -- +(0.5cm,0cm) |-(image-embedding-1.west);
        \draw[arrow] (image-encoder.east) -- +(0.5cm,0cm) |-(image-embedding-2.west);
        \draw[arrow] (image-encoder.east) -- +(0.5cm,0cm) |-(image-embedding-3.west);
        \draw[arrow] (image-encoder.east) -- +(0.5cm,0cm) |-(image-embedding-4.west);
        \draw[arrow] (image-embedding-4.south) |-(decoder.west);
        \draw[arrow] (decoder.east) -- (cross-entropy);
        \draw[arrow] (y_2.west) -- (cross-entropy.east);
        \draw[arrow] (triplet-2-0-5.east)  -| (regularization-loss.north);
        \draw[arrow] (knowledge-graph.south -| node-embedding-3.north) -- node [right,midway] {Node Embeddings} (node-embedding-3.north);
        \draw[arrow] (knowledge-graph.south -| rel-embedding-2.north) -- node [right,midway, text width=2cm] {Relation\\Embeddings} (rel-embedding-2.north);
        \node (phase3) [rectangle, rounded corners, fill=light-green!10, minimum height=19.5cm, minimum width=5cm, right = 0.2cm of phase2_2, label={[label distance=-1cm,font=\bfseries ]91: \Large 3. Inference Phase}] {};
        \node[inner sep=0pt, above of = phase3, myshadow2, yshift=4.5cm] (rs-danger-i){\includegraphics[width=2cm, height=2cm]{images/RS_Danger.png}};
        \node (image-encoder) [encoder,  below = 1.5cm of rs-danger-i, text width=1.55cm, align=center] { \Large Image Encoder};
        \node (node-embedding-1) [draw=light-blue, fill=light-blue!30, minimum height=1.25cm, minimum width=1.25cm, below = 1.5cm of image-encoder]{\large $z^I_1$};
        \node (decoder) [encoder,  below = 1.5cm of node-embedding-1, text width=1.55cm, align=center] { \Large Decoder};
        \node (y_2) [rectangle, below=1.5cm of decoder, text width=0.5cm, draw = black, thick, minimum height=1cm, minimum width=1cm, align=center, fill=white, xshift=-0.5cm, fill=gray!20]{\Large $\hat{y}_2$};
        \node (y_1) [rectangle, left=0cm of y_2, text width=0.5cm, draw = black, thick, minimum height=1cm, minimum width=1cm, align=center]{\Large $\hat{y}_1$};
        \node (y_3) [rectangle, right=0cm of y_2, text width=0.5cm, draw = black, thick, minimum height=1cm, minimum width=1cm, align=center, fill=white]{\Large ...};
        \node (y_4) [rectangle, right=0cm of y_3, text width=0.5cm, draw = black, thick, minimum height=1cm, minimum width=1cm, align=center, fill=white]{\Large $\hat{y}_{N_{\textrm{cls}}}$};
        \draw[arrow] (rs-danger-i.south) -- (image-encoder.north);
        \draw[arrow] (image-encoder.south) -- (node-embedding-1.north);
        \draw[arrow] (node-embedding-1.south) -- (decoder.north);
       \draw[arrow] (decoder.south) -- (decoder.north|- y_2.north);
    \end{tikzpicture}
    \end{adjustbox}
    \caption{The architecture of our proposed method. There exist three phases in our model, namely the knowledge modeling phase, the training phase, and the inference phase. In the knowledge modeling phase, we analyze the domain and create a knowledge graph based on the prior knowledge existing in the domain, such as hierarchical relations and association relations. Also, abstract images are generated for those features that are semantically represented in the knowledge graph but lack visual information in the dataset. In the training phase, the image embeddings $\boldsymbol{z^I_i}$ and knowledge graph embeddings $\boldsymbol{z^r_j}$, $\boldsymbol{z^o_k}$ are aligned by minimizing the regularization loss which is defined in Equation \eqref{eq:regularization loss}, where $i,j,k$ are the index for image, relation, and node embeddings. Cross-entropy loss is used to classify images based on their image embedding representation. This approach is designed end-to-end by adding the regularization loss and cross-entropy loss together as a total loss for optimization during the training process. In the inference phase,  the classification task is completed by selecting the class with the highest possibility based on the output of the decoder.}
    \label{fig:architeture}
\end{figure*}

==> tikz/architecture2.tex <==
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{myshadow} = [drop shadow={
            shadow scale=0.95,
            shadow xshift=0.5ex,
            shadow yshift=-0.5ex
        }]
\tikzstyle{myshadow2} = [drop shadow={
            shadow scale=0.95,
            shadow xshift=0.75ex,
            shadow yshift=-0.75ex
        }]
\tikzstyle{encoder} = [rectangle, rounded corners, text centered, draw=black, fill=network-blue!70, minimum height=2cm, minimum width=3cm]

\begin{figure*}[ht]
    \centering
    \begin{adjustbox}{width=1.0\textwidth}
    \begin{tikzpicture}[node distance=2cm]
        \node (phase1) [rectangle, rounded corners, fill=light-red!20, minimum height=7.8cm, minimum width=24cm, label={[label distance=-0.75cm,font=\bfseries, xshift=-8.9cm]90: \Large 1. Knowledge Modelling Phase}] {};


        \node(images) [rectangle, minimum height=6.5cm, minimum width=7.5cm,left of=phase1, xshift=-5.75cm, yshift=-0.25cm, draw=black, thick, label={[label distance=-0.5cm, font=\bfseries, xshift=2.2cm]-90: Road Sign Domain}]{};
        %Color images
        \node (color-images) [rectangle, minimum height=2cm, minimum width=2.25cm,  left of=images, xshift=-0.5cm, yshift=1.5cm, label={[label distance=0cm, font=\bfseries]90: Colors}]{};
        \node[inner sep=0pt, above left of=color-images, xshift=0.9cm, yshift=-0.8cm, line width=3pt, myshadow] (color-yellow){\includegraphics[width=0.75cm, height=0.75cm]{images/Color_Yellow.png}};
        \node[inner sep=0pt, right = 0.2cm of color-yellow, myshadow] (color-red){\includegraphics[width=0.75cm, height=0.75cm]{images/Color_Red.png}};
        \node[inner sep=0pt, below = 0.2cm of color-yellow, myshadow, label={[label distance=0.25cm]0: \Large ...}] (color-blue){\includegraphics[width=0.75cm, height=0.75cm]{images/Color_Blue.png}};
        % \node[inner sep=0pt, right = 0.2cm of color-blue, myshadow] (color-green){\includegraphics[width=0.75cm, height=0.75cm]{images/Color_Green.png}};
        % \node[inner sep=0pt, below = 0.2cm of color-blue, myshadow, label={[label distance=0.25cm]0: \Large ...}] (color-black){\includegraphics[width=0.75cm, height=0.75cm]{images/Color_Black.png}};

        %Shape images
        \node (shape-images) [rectangle, minimum height=2cm, minimum width=2.25cm,  right = 0.2cm of color-images, label={[label distance=0cm, font=\bfseries]90: Shapes}]{};
        \node[inner sep=0pt, above left of=shape-images, xshift=0.9cm, yshift=-0.8cm, myshadow] (shape-circle){\includegraphics[width=0.75cm, height=0.75cm]{images/Shape_Circle.png}};
        \node[inner sep=0pt, right = 0.2cm of shape-circle, myshadow] (shape-diamond){\includegraphics[width=0.75cm, height=0.75cm]{images/Shape_Diamond.png}};
        \node[inner sep=0pt, below = 0.2cm of shape-circle, myshadow,label={[label distance=0.25cm]0: \Large ...}] (shape-triangleUp){\includegraphics[width=0.75cm, height=0.75cm]{images/Shape_TriangleUp.png}};
        % \node[inner sep=0pt, right = 0.2cm of shape-triangleUp, myshadow] (shape-octagon){\includegraphics[width=0.75cm, height=0.75cm]{images/Shape_Octagon.png}};
        % \node[inner sep=0pt, below = 0.2cm of shape-triangleUp, myshadow, label={[label distance=0.25cm]0: \Large ...}] (shape-triangleDown){\includegraphics[width=0.75cm, height=0.75cm]{images/Shape_TriangleDown.png}};

        %Icon images
        \node (icon-images) [rectangle, minimum height=2cm, minimum width=2.25cm,  right = 0.2cm of shape-images, label={[label distance=0cm, font=\bfseries]90: Sign Legends}]{};
        \node[inner sep=0pt, above left of=icon-images, xshift=0.9cm, yshift=-0.8cm, myshadow] (icon-bicycle){\includegraphics[width=0.75cm, height=0.75cm]{images/Icon_Bicycle.png}};
        \node[inner sep=0pt, right = 0.2cm of icon-bicycle, myshadow] (icon-animal){\includegraphics[width=0.75cm, height=0.75cm]{images/Icon_Animal.png}};
        \node[inner sep=0pt, below = 0.2cm of icon-bicycle, myshadow, label={[label distance=0.25cm]0: \Large ...}] (icon-exclamation){\includegraphics[width=0.75cm, height=0.75cm]{images/Icon_Exclamation.png}};
        % \node[inner sep=0pt, right = 0.2cm of icon-exclamation, myshadow] (icon-person){\includegraphics[width=0.75cm, height=0.75cm]{images/Icon_Pedestrian.png}};
        % \node[inner sep=0pt, below = 0.2cm of icon-exclamation, myshadow, label={[label distance=0.25cm]0: \Large ...}] (icon-snowflake){\includegraphics[width=0.75cm, height=0.75cm]{images/Icon_SnowFlake.png}};

        %Road Signs
        \node (roadsign-images) [rectangle, minimum height=4.5cm, minimum width=6.5cm, below = 1.25cm of shape-images, yshift=0.5cm, label={[label distance=-0.5cm, font=\bfseries, xshift=-0.6cm]120: Road Signs}]{};
        \node[inner sep=0pt, above left of=roadsign-images, xshift=-1.5cm, yshift=0cm, myshadow] (rs-goleftorstraight){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_GoLeftOrStraight.png}};
        \node[inner sep=0pt, right = 0.2cm of rs-goleftorstraight, myshadow] (rs-speedlimit30){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_SpeedLimit30.png}};
        \node[inner sep=0pt, right = 0.2cm of rs-speedlimit30, myshadow] (rs-giveway){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_GiveWay.png}};
        \node[inner sep=0pt, right = 0.2cm of rs-giveway, myshadow] (rs-stop){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_Stop.png}};
        \node[inner sep=0pt, right = 0.2cm of rs-stop, myshadow] (rs-speedlimit120){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_SpeedLimit120.png}};
        \node[inner sep=0pt, right = 0.2cm of rs-speedlimit120, myshadow] (rs-roundabout){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_RoundAbout.png}};
        \node[inner sep=0pt, right = 0.2cm of rs-roundabout, myshadow] (rs-roadconstruction){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_RoadConstruction.png}};
        \node[inner sep=0pt, below = 0.2cm of rs-goleftorstraight, myshadow] (rs-trafficlight){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_TrafficLight.png}};
        \node[inner sep=0pt, right = 0.2cm of rs-trafficlight, myshadow] (rs-priority){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_Priority.png}};
        \node[inner sep=0pt, right = 0.2cm of rs-priority, myshadow] (rs-dangerintersection){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_DangerIntersection.png}};
        \node[inner sep=0pt, right = 0.2cm of rs-dangerintersection, myshadow] (rs-danger){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_Danger.png}};
        \node[inner sep=0pt, right = 0.2cm of rs-danger, myshadow] (rs-animal){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_Animal.png}};
        \node[inner sep=0pt, right = 0.2cm of rs-animal, myshadow, label={[label distance=0.25cm]0: \Large ...}] (rs-endrestriction){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_EndRestriction.png}};


        
        % \node(images2) [rectangle, minimum height=2.75cm, minimum width=7.5cm,below=0.1cm of images, draw=black, thick, yshift=0cm, label={[label distance=-0.5cm, font=\bfseries, xshift=2.2cm]-90: ImageNet Domain}]{};
        % \node[inner sep=0pt, left of=images2, xshift=-1cm, yshift=0.5cm, myshadow] (in1){\includegraphics[width=0.75cm, height=0.75cm]{images/imagenet/in1.png}};
        % \node[inner sep=0pt, right=0.1cm of in1, myshadow] (in2){\includegraphics[width=0.75cm, height=0.75cm]{images/imagenet/in2.png}};
        % \node[inner sep=0pt, right=0.1cm of in2, myshadow] (in3){\includegraphics[width=0.75cm, height=0.75cm]{images/imagenet/in3.png}};
        % \node[inner sep=0pt, below=0.1cm of in1, myshadow] (in4){\includegraphics[width=0.75cm, height=0.75cm]{images/imagenet/in4.png}};
        % \node[inner sep=0pt, right=0.1cm of in4, myshadow, label={[label distance=0.25cm]0: \Large ...}] (in5){\includegraphics[width=0.75cm, height=0.75cm]{images/imagenet/in5.png}};
        % \node[above=0cm of in2](label){\textbf{Images}};

        % \node[inner sep=0pt, right=0.5cm of in3, myshadow] (color1){\includegraphics[width=0.75cm, height=0.75cm]{images/imagenet/color1.png}};
        % \node[inner sep=0pt, right=0.1cm of color1, myshadow] (color2){\includegraphics[width=0.75cm, height=0.75cm]{images/imagenet/color2.png}};
        % \node[inner sep=0pt, below=0.1cm of color1, myshadow, label={[label distance=0.25cm]0: \Large ...}] (color3){\includegraphics[width=0.75cm, height=0.75cm]{images/imagenet/color3.png}};
        % \node[above=0cm of color1, xshift=0.5cm](label){\textbf{Colors}};

        % \node[inner sep=0pt, right=0.5cm of color2, myshadow] (sketch1){\includegraphics[width=0.75cm, height=0.75cm]{images/imagenet/sketch1.jpg}};
        % \node[inner sep=0pt, right=0.1cm of sketch1, myshadow] (sketch2){\includegraphics[width=0.75cm, height=0.75cm]{images/imagenet/sketch2.jpg}};
        % \node[inner sep=0pt, below=0.1cm of sketch1, myshadow, label={[label distance=0.25cm]0: \Large ...}] (sketch3){\includegraphics[width=0.75cm, height=0.75cm]{images/imagenet/sketch3.jpg}};
        % \node[above=0cm of sketch1, xshift=0.5cm](label){\textbf{Sketches}};
        
        % \node(images3) [rectangle, minimum height=2.75cm, minimum width=7.5cm,below=0.1cm of images2, draw=black, thick, yshift=0cm, label={[label distance=-0.5cm, font=\bfseries, xshift=2.2cm]-90: Car Domain}]{};
        % \node[inner sep=0pt, left of=images3, xshift=-1cm, yshift=0.5cm, myshadow] (car1){\includegraphics[width=0.75cm, height=0.75cm]{images/dvm/car1.png}};
        % \node[inner sep=0pt, right=0.1cm of car1, myshadow] (car2){\includegraphics[width=0.75cm, height=0.75cm]{images/dvm/car9.png}};
        % \node[inner sep=0pt, right=0.1cm of car2, myshadow] (car3){\includegraphics[width=0.75cm, height=0.75cm]{images/dvm/car3.png}};
        % \node[inner sep=0pt, below=0.1cm of car1, myshadow] (car4){\includegraphics[width=0.75cm, height=0.75cm]{images/dvm/car4.png}};
        % \node[inner sep=0pt, right=0.1cm of car4, myshadow, label={[label distance=0.25cm]0: \Large ...}] (car5){\includegraphics[width=0.75cm, height=0.75cm]{images/dvm/car5.png}};
        % \node[above=0cm of car2](label){\textbf{Cars}};

        % \node[inner sep=0pt, right=0.5cm of car3, myshadow] (color1){\includegraphics[width=0.75cm, height=0.75cm]{images/dvm/color1.png}};
        % \node[inner sep=0pt, right=0.1cm of color1, myshadow] (color2){\includegraphics[width=0.75cm, height=0.75cm]{images/dvm/color2.png}};
        % \node[inner sep=0pt, below=0.1cm of color1, myshadow, label={[label distance=0.25cm]0: \Large ...}] (color3){\includegraphics[width=0.75cm, height=0.75cm]{images/dvm/color4.png}};
        % \node[above=0cm of color1, xshift=0.5cm](label){\textbf{Colors}};

        % \node[inner sep=0pt, right=0.5cm of color2, myshadow] (bodytype1){\includegraphics[width=0.75cm, height=0.75cm]{images/dvm/bodytype1.png}};
        % \node[inner sep=0pt, right=0.1cm of bodytype1, myshadow] (bodytype2){\includegraphics[width=0.75cm, height=0.75cm]{images/dvm/bodytype2.png}};
        % \node[inner sep=0pt, below=0.1cm of bodytype1, myshadow, label={[label distance=0.25cm]0: \Large ...}] (bodytype3){\includegraphics[width=0.75cm, height=0.75cm]{images/dvm/bodytype3.png}};
        % \node[above=0cm of bodytype1, xshift=0.5cm](label){\textbf{Bodytypes}};
        % \node[inner sep=0pt, right = 0.2cm of rs-endrestriction, myshadow] (rs-goright){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_GoRight.png}};
        % \node[inner sep=0pt, right = 0.2cm of rs-goright, myshadow,label={[label distance=0.25cm]0: \Large ...}] (rs-keepleft){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_KeepLeft.png}};

        % \node [below of=shape-images, yshift=0.75cm](add-with){\Large \textbf{+}}; 

        % \node (node1) [circle, minimum size=0.4cm, draw=light-orange, thick, below of = images, xshift=-1.5cm, yshift=-2cm, label={[label distance=0cm, font=\bfseries]90: \scriptsize Road Signs}]{};
        % \node (node1_1) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of node1, xshift=-0.5cm, label={[label distance=0cm, font=\bfseries]100: \scriptsize Mandatory}]{};
        % \node (node1_2) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of node1, xshift=0.5cm,  label={[label distance=0cm, font=\bfseries]80: \scriptsize Warning}]{};
        % \node (node1_2_1) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of node1_2, xshift=-0.5cm,  label={[label distance=0cm, font=\bfseries, text width=0.7cm]180: \scriptsize Danger\\Animal}]{};
        % \node (node1_2_2) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of node1_2, xshift=0.5cm, label={[label distance=0cm, font=\bfseries, text width=0.7cm]10: \scriptsize Danger\\Sign}]{};
        % \node (node1_2_2_1) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of node1_2_2, xshift=-0.5cm, label={[label distance=0cm, font=\bfseries, text width=0.7cm]-90: \scriptsize DE}]{};
        % \node (node1_2_2_2) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of node1_2_2, xshift=0.5cm, label={[label distance=0cm, font=\bfseries, text width=0.7cm]-90: \scriptsize CN}]{};


        % \node (node2) [circle, minimum size=0.4cm, draw=light-orange, thick, right of = node1, xshift=1.5cm, yshift=0.5cm, label={[label distance=0cm, font=\bfseries, text width=0.7cm]90: \scriptsize Shapes}]{};
        % \node (node2_1) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of node2, xshift=-0.5cm, label={[label distance=0cm, font=\bfseries, text width=0.7cm]100: \scriptsize Triangle}]{};
        % \node (node2_2) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of node2, xshift=0.5cm, label={[label distance=0cm, font=\bfseries, text width=0.7cm]80: \scriptsize Circle}]{};

        % \node (node3) [circle, minimum size=0.4cm, draw=light-orange, thick, right of = node1, xshift=1.5cm, yshift=-1.5cm, label={[label distance=0cm, font=\bfseries, text width=1.2cm, text centered]90: \scriptsize Sign \\ Legends}]{};
        % \node (node3_1) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of node3, xshift=-0.5cm, label={[label distance=0cm, font=\bfseries, text width=0.7cm]-100: \scriptsize Exclamation}]{};
        % \node (node3_2) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of node3, xshift=0.5cm,label={[label distance=-0.1cm, font=\bfseries, text width=0.7cm]80: \scriptsize Animal}]{};
        
        % \draw [arrow, dashed, draw=light-purple] (node1_1) -- (node1);
        % \draw [arrow, dashed, draw=light-purple] (node1_2) -- (node1);
        % \draw [arrow, dashed, draw=light-purple] (node1_2_1) -- (node1_2);
        % \draw [arrow, dashed, draw=light-purple] (node1_2_2) -- (node1_2);
        % \draw [arrow, dashed, draw=light-purple] (node1_2_2_1) -- (node1_2_2);
        % \draw [arrow, dashed, draw=light-purple] (node1_2_2_2) -- (node1_2_2);
        % \draw [arrow, dashed, draw=light-purple] (node2_1) -- (node2);
        % \draw [arrow, dashed, draw=light-purple] (node2_2) -- (node2);
        % \draw [arrow, dashed, draw=light-purple] (node3_1) -- (node3);
        % \draw [arrow, dashed, draw=light-purple] (node3_2) -- (node3);

        % \draw [arrow,thick, draw=light-purple] (node1_2) -- (node2_1);
        % \draw [arrow,thick, draw=light-purple] (node1_2_2) -- (node3_1);
        
        % \node[inner sep=0pt, right = 0.2cm of images] (arrow_icon){\includegraphics[width=0.75cm, height=0.75cm]{images/right-arrow.png}};


        % knowledge graph
        \node (knowledge-graph) [rectangle, minimum height=7cm, minimum width=14.75cm, right = 0.75cm of images, yshift=0.25cm, draw=black, thick, label={[label distance=-0.8cm,  font=\bfseries]45: Visual Knowledge Graph}]{};
        \draw [-{Triangle Cap[]. Fast Triangle[] Fast Triangle[]}, draw=black, line width=1mm] (images.east) -- (images.east-|knowledge-graph.west);
        \node (road-sign-node) [circle, minimum size=0.6cm,  very thick, draw=light-orange,  left of = knowledge-graph, xshift=-2.25cm, yshift=2.5cm, label = {[label distance=-0.1cm, font=\bfseries]90: \footnotesize Road Sign}]{};
        \node (warning-node) [circle, minimum size=0.6cm,  very thick, draw=light-orange,  below=0.5cm of road-sign-node, xshift=0.75cm, label = {[label distance=-0.1cm, font=\bfseries]80: \footnotesize Warning}]{};
        \node (mandatory-node) [circle, minimum size=0.6cm,  very thick, draw=light-orange,  below=0.5cm of road-sign-node, xshift=-1.25cm, label = {[label distance=-0.1cm, font=\bfseries]93: \footnotesize Mandatory}]{};
        \node (ellipsis-road-sign)[right = 0.4cm of mandatory-node]{\Large ...};
        \node (ellipsis-mandatory)[below = 0.4cm of mandatory-node, xshift=-0.7cm]{\Large ...};
        \node (danger-animal-node) [circle, minimum size=0.6cm,  very thick, draw=light-orange,  below=0.5cm of warning-node, xshift=-1cm, label = {[label distance=-0.1cm, font=\bfseries, text width=0.7cm]100: \footnotesize Danger\\Animal}]{};
        \node (ellipsis-danger-animal)[below = 0.4cm of danger-animal-node, xshift=-0.7cm]{\Large ...};
        \node (ellipsis-warning)[right = 0.1cm of danger-animal-node]{\Large ...};
        \node (danger-sign-node) [circle, minimum size=0.6cm,  very thick, draw=light-orange,  below=0.5cm of warning-node, xshift=0.5cm, label = {[label distance=-0.1cm, font=\bfseries, text width=1.0cm]40: \footnotesize Danger\\Sign}]{};
        \node (danger-sign-de-node) [inner sep=0pt, circle, minimum size=0.6cm,  very thick, draw=light-orange,  below=0.5cm of danger-sign-node, xshift=-0.5cm]{\footnotesize \textbf{DE}};
        \node (danger-sign-cn-node) [inner sep=0pt, circle, minimum size=0.6cm,  very thick, draw=light-orange,  below=0.5cm of danger-sign-node, xshift=0.5cm]{\footnotesize \textbf{CN}};
        \node (icon-node) [circle, minimum size=0.6cm,  very thick, draw=light-orange,  right of = knowledge-graph, xshift=0.75cm, yshift=-0.5cm, label = {[label distance=0cm, font=\bfseries]90: \footnotesize Sign Legends}]{};
        \node (icon-exclamation-node) [circle, minimum size=0.6cm,  very thick, draw=light-orange,  below=0.5cm of icon-node, xshift=-0.75cm, label = {[label distance=0cm, font=\bfseries]-90: \footnotesize Exclamation}]{};
        \node (ellipsis-icon)[right = 0.2cm of icon-exclamation-node]{\Large ...};
        \node (ellipsis-exclamation-instances)[below = 0.2cm of icon-exclamation-node, xshift=-1cm]{\Large ...};
        \draw [dashed, draw=light-purple, very thick] (icon-exclamation-node) -- +(-1cm, 0) -- (ellipsis-exclamation-instances);
        \node (icon-animal-node) [circle, minimum size=0.6cm,  very thick, draw=light-orange,  below=0.5cm of icon-node, xshift=0.75cm, label = {[label distance=-0.1cm, font=\bfseries]70: \footnotesize Animal}]{};


        \node (shape-node) [circle, minimum size=0.6cm,  very thick, draw=light-orange,  right of = knowledge-graph, xshift=0cm, yshift=2.5cm, label = {[label distance=0cm, font=\bfseries]90: \footnotesize Shapes}]{};
        \node (shape-triangle-node) [circle, minimum size=0.6cm,  very thick, draw=light-orange,  below=0.5cm of shape-node, xshift=-0.75cm, label = {[label distance=-0.1cm, font=\bfseries]100: \footnotesize Triangle}]{};
        \node (ellipsis-shapes)[right = 0.2cm of shape-triangle-node]{\Large ...};
        \node (ellipsis-triangle-instances)[below = 0.6cm of shape-triangle-node]{\Large ...};
        \draw [dashed, draw=light-purple, very thick] (shape-triangle-node) -- (ellipsis-triangle-instances);
        \node (shape-circle-node) [circle, minimum size=0.6cm,  very thick, draw=light-orange,  below=0.5cm of shape-node, xshift=0.75cm, label = {[label distance=-0.1cm, font=\bfseries]80: \footnotesize Circle}]{};

        \draw [arrow, draw=light-purple] (danger-sign-node) to node [above,midway,, rotate=-22, color=light-purple] {hasSignLegendOf} (icon-exclamation-node);
        \draw [arrow, draw=light-purple] (warning-node) to node [above,midway, rotate=0, color=light-purple] {hasShapeOf} (shape-triangle-node);
        \draw [arrow, dashed, draw=light-purple] (danger-sign-de-node) -- (danger-sign-node);
        \draw [arrow, dashed, draw=light-purple] (danger-sign-cn-node) -- (danger-sign-node);
        \draw [arrow, dashed, draw=light-purple] (danger-sign-node) -- (warning-node);
        \draw [arrow, dashed, draw=light-purple] (ellipsis-danger-animal) -- (danger-animal-node);
        \draw [arrow, dashed, draw=light-purple] (warning-node) -- (road-sign-node);
        \draw [arrow, dashed, draw=light-purple] (ellipsis-mandatory) -- (mandatory-node);
        \draw [arrow, dashed, draw=light-purple] (mandatory-node) -- (road-sign-node);
        \draw [arrow, dashed, draw=light-purple] (danger-animal-node) -- (warning-node);
        \draw [arrow, dashed, draw=light-purple] (icon-exclamation-node) -- (icon-node);
        \draw [arrow, dashed, draw=light-purple] (icon-animal-node) -- (icon-node);
        \draw [arrow, dashed, draw=light-purple] (shape-triangle-node) -- (shape-node);
        \draw [arrow, dashed, draw=light-purple] (shape-circle-node) -- (shape-node);

        % \node (danger-sign-image-box) [rectangle, draw=black, very thick, left of =knowledge-graph, minimum width = 3cm, minimum height=2cm, xshift=-3.25cm, yshift=2.25cm]{};
        % \node[inner sep=0pt, left of=danger-sign-image-box, myshadow, xshift=1cm, yshift=0.5cm] (rs-danger-1){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_Danger1.png}};
        % \node[inner sep=0pt, right = 0.2cm of rs-danger-1, myshadow] (rs-danger-2){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_Danger2.png}};
        % \node[inner sep=0pt, right = 0.2cm of rs-danger-2, myshadow] (rs-danger-3){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_Danger3.png}};
        % \node[inner sep=0pt, below = 0.2cm of rs-danger-1, myshadow] (rs-danger-4){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_Danger4.png}};
        % \node[inner sep=0pt, right = 0.2cm of rs-danger-4, myshadow, label={[label distance=0.25cm]0: \Large ...}] (rs-danger-5){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_Danger5.png}};

        \node (danger-sign-image-box) [rectangle, draw=black, very thick, left of =knowledge-graph, minimum width = 2cm, minimum height=2cm, xshift=-3.75cm, yshift=-2.25cm]{};
        \node[inner sep=0pt, left of=danger-sign-image-box, myshadow, xshift=1.5cm, yshift=0.5cm] (rs-animal-1){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_Danger1.png}};
        \node[inner sep=0pt, right = 0.2cm of rs-animal-1, myshadow] (rs-animal-2){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_Danger2.png}};
        \node[inner sep=0pt, below = 0.2cm of rs-animal-1, myshadow, label={[label distance=0.25cm]0: \Large ...}] (rs-animal-3){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_Danger3.png}};

        \node (danger-sign-image-box_cn) [rectangle, draw=black, very thick, left of =knowledge-graph, minimum width = 2cm, minimum height=2cm, xshift=0.75cm, yshift=-2.25cm]{};
        \node[inner sep=0pt, left of=danger-sign-image-box_cn, myshadow, xshift=1.5cm, yshift=0.5cm] (rs-danger-cn-1){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_Danger_CN1.png}};
        \node[inner sep=0pt, right = 0.2cm of rs-danger-cn-1, myshadow] (rs-danger-cn-2){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_Danger_CN2.png}};
        \node[inner sep=0pt, below = 0.2cm of rs-danger-cn-1, myshadow, label={[label distance=0.25cm]0: \Large ...}] (rs-danger-cn-3){\includegraphics[width=0.75cm, height=0.75cm]{images/RS_Danger_CN3.png}};
        
        \node (icon-animal-image-box) [rectangle, draw=black, very thick, right of =knowledge-graph, minimum width = 2cm, minimum height=2cm, xshift=3.75cm, yshift=-1cm]{};
        \node[inner sep=0pt, left of=icon-animal-image-box, myshadow, xshift=1.5cm, yshift=0.5cm] (icon-animal-1){\includegraphics[width=0.75cm, height=0.75cm]{images/Icon_Animal1.png}};
        \node[inner sep=0pt, right = 0.2cm of icon-animal-1, myshadow] (icon-animal-2){\includegraphics[width=0.75cm, height=0.75cm]{images/Icon_Animal2.png}};
        \node[inner sep=0pt, below = 0.2cm of icon-animal-1, myshadow, label={[label distance=0.25cm]0: \Large ...}] (icon-animal-3){\includegraphics[width=0.75cm, height=0.75cm]{images/Icon_Animal3.png}};

        \node (shape-circle-image-box) [rectangle, draw=black, very thick, right of =knowledge-graph, minimum width = 2cm, minimum height=2cm, xshift=2.75cm, yshift=1.75cm]{};
        \node[inner sep=0pt, left of=shape-circle-image-box, myshadow, xshift=1.5cm, yshift=0.5cm] (shape-circle-1){\includegraphics[width=0.75cm, height=0.75cm]{images/Shape_Circle1.png}};
        \node[inner sep=0pt, right = 0.2cm of shape-circle-1, myshadow] (shape-circle-2){\includegraphics[width=0.75cm, height=0.75cm]{images/Shape_Circle2.png}};
        \node[inner sep=0pt, below = 0.2cm of shape-circle-1, myshadow, label={[label distance=0.25cm]0: \Large ...}] (shape-circle-3){\includegraphics[width=0.75cm, height=0.75cm]{images/Shape_Circle3.png}};

        % \draw[dashed, very thick, draw=light-purple] (danger-sign-node) -- +(-1,0) -| (danger-sign-image-box.south);
        \draw[dashed, very thick, draw=light-purple] (danger-sign-de-node) |- (danger-sign-image-box.east);
        \draw[dashed, very thick, draw=light-purple] (danger-sign-cn-node) |- (danger-sign-image-box_cn.west);
        \draw[dashed, very thick, draw=light-purple] (icon-animal-node) -- (icon-animal-node -| icon-animal-image-box.west);
        \draw[dashed, very thick, draw=light-purple] (shape-circle-node) -- (shape-circle-node -| shape-circle-image-box.west);

        \node (legend1) [below = 0.5cm of icon-animal-image-box, xshift=0.225cm]{\footnotesize \textbf{image instances}};
        \node (legend2) [below = 0.8cm of icon-animal-image-box, xshift=0cm]{\footnotesize \textbf{subClassOf}};

        
        \node (phase2) [rectangle, rounded corners, fill=light-yellow!40, minimum height=7cm, minimum width=24cm, below = 0.2cm of phase1, label={[label distance=-0.75cm,font=\bfseries, xshift=-10cm, yshift=-0.25cm]90: \Large 2. Training Phase}] {};
        % \node (phase2_2) [rectangle, rounded corners, fill=light-yellow!40, minimum height=6.5cm, minimum width=16.5cm, right = 0.2cm of phase1, yshift=-5.05cm, label={[label distance=-0.6cm,font=\bfseries, xshift=-6cm]90: \Large 2. Training Phase}] {};

        % input image training
        \node[inner sep=0pt, myshadow2, left of=phase2, xshift=-8.25cm, yshift=0.5cm,] (danger-sign-t){\includegraphics[width=2cm, height=2cm]{images/RS_Danger1.png}};
        \node (image-embedding-legend) [draw=light-blue, fill=light-blue!30, minimum height=0.75cm, minimum width=0.75cm, below = 0.75cm of danger-sign-t, label={[label distance=0.1cm]0: \Large Image Emb.}]{};

        \node (node-embedding-legend) [draw=light-orange, fill=light-orange!30, minimum height=0.75cm, minimum width=0.75cm, right = 3cm of image-embedding-legend, label={[label distance=0.1cm]0: \Large Node Emb.}]{};
        \node (relation-embedding-legend) [draw=light-purple, fill=light-purple!30, minimum height=0.75cm, minimum width=0.75cm, below = 0.3cm of image-embedding-legend, label={[label distance=0.1cm]0: \Large Relation Emb.}]{};
        \node (triple-embedding-legend) [draw=light-green, fill=light-green!30, minimum height=0.75cm, minimum width=0.75cm, right = 3cm of relation-embedding-legend, label={[label distance=0.1cm]0: \Large Triplet}]{};
        \node (image-encoder) [encoder,  right = 1.5cm of danger-sign-t, text width=1.55cm, align=center] { \Large Image Encoder};
        
        % Image Embeddings
        \node (image-embedding-1) [draw=light-blue, fill=light-blue!30, minimum height=1.25cm, minimum width=1.25cm, right = 1.75cm of image-encoder]{\large $z^I$};
        % \node (image-embedding-2) [draw=light-blue, fill=light-blue!30, minimum height=1.25cm, minimum width=1.25cm, below = 0cm of image-embedding-1]{\large$z^I_2$};
        % \node (image-embedding-3) [draw=light-blue, fill=light-blue!30, minimum height=1.25cm, minimum width=1.25cm, below = 0cm of image-embedding-2]{\large ...};
        % \node (image-embedding-4) [draw=light-blue, fill=light-blue!30, minimum height=1.25cm, minimum width=1.25cm, below = 0cm of image-embedding-3]{\large $z^I_{N_{b}}$};

        
        % Node Embeddings
        \node (node-embedding-1) [draw=light-orange, fill=light-orange!30, minimum height=1.25cm, minimum width=1.875cm, yshift=1.5cm, right = 0.25cm of image-embedding-1]{\large $z^o_1$};
        \node (node-embedding-2) [draw=light-orange, fill=light-orange!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of node-embedding-1]{\large $z^o_2$};
        \node (node-embedding-3) [draw=light-orange, fill=light-orange!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of node-embedding-2]{\large $z^o_3$};
        \node (node-embedding-4) [draw=light-orange, fill=light-orange!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of node-embedding-3]{\large ...};
        \node (node-embedding-5) [draw=light-orange, fill=light-orange!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of node-embedding-4]{\large $z^o_{N_{o}}$};
        % Triplets-layer3
        \node (triplet-1-4-1) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0.25cm of image-embedding-1, xshift=0cm, yshift=-0cm]{};
        \node (triplet-1-4-2) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-4-1]{};
        \node (triplet-1-4-3) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-4-2]{};
        \node (triplet-1-4-4) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-4-3]{};
        \node (triplet-1-4-5) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-4-4]{};

        % \node (triplet-2-4-1) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, below = 0cm of triplet-1-4-1]{};
        % \node (triplet-2-4-2) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-4-1]{};
        % \node (triplet-2-4-3) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-4-2]{};
        % \node (triplet-2-4-4) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-4-3]{};
        % \node (triplet-2-4-5) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-4-4]{};

        % \node (triplet-3-4-1) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, below = 0cm of triplet-2-4-1]{};
        % \node (triplet-3-4-2) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-4-1]{};
        % \node (triplet-3-4-3) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-4-2]{};
        % \node (triplet-3-4-4) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-4-3]{};
        % \node (triplet-3-4-5) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-4-4]{};

        % \node (triplet-4-4-1) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, below = 0cm of triplet-3-4-1]{};
        % \node (triplet-4-4-2) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-4-1]{};
        % \node (triplet-4-4-3) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-4-2]{};
        % \node (triplet-4-4-4) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-4-3]{};
        % \node (triplet-4-4-5) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-4-4]{};
        
        % Triplets-layer3
        \node (triplet-1-3-1) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0.25cm of image-embedding-1, xshift=0.15cm, yshift=-0.15cm]{};
        \node (triplet-1-3-2) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-3-1]{};
        \node (triplet-1-3-3) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-3-2]{};
        \node (triplet-1-3-4) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-3-3]{};
        \node (triplet-1-3-5) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-3-4]{};

        % \node (triplet-2-3-1) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, below = 0cm of triplet-1-3-1]{};
        % \node (triplet-2-3-2) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-3-1]{};
        % \node (triplet-2-3-3) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-3-2]{};
        % \node (triplet-2-3-4) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-3-3]{};
        % \node (triplet-2-3-5) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-3-4]{};

        % \node (triplet-3-3-1) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, below = 0cm of triplet-2-3-1]{};
        % \node (triplet-3-3-2) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-3-1]{};
        % \node (triplet-3-3-3) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-3-2]{};
        % \node (triplet-3-3-4) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-3-3]{};
        % \node (triplet-3-3-5) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-3-4]{};

        % \node (triplet-4-3-1) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, below = 0cm of triplet-3-3-1]{};
        % \node (triplet-4-3-2) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-3-1]{};
        % \node (triplet-4-3-3) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-3-2]{};
        % \node (triplet-4-3-4) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-3-3]{};
        % \node (triplet-4-3-5) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-3-4]{};
        
        % Triplets-layer2
        \node (triplet-1-2-1) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0.25cm of image-embedding-1, xshift=0.3cm, yshift=-0.3cm]{};
        \node (triplet-1-2-2) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-2-1]{};
        \node (triplet-1-2-3) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-2-2]{};
        \node (triplet-1-2-4) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-2-3]{};
        \node (triplet-1-2-5) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-2-4]{};

        % \node (triplet-2-2-1) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, below = 0cm of triplet-1-2-1]{};
        % \node (triplet-2-2-2) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-2-1]{};
        % \node (triplet-2-2-3) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-2-2]{};
        % \node (triplet-2-2-4) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-2-3]{};
        % \node (triplet-2-2-5) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-2-4]{};

        % \node (triplet-3-2-1) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, below = 0cm of triplet-2-2-1]{};
        % \node (triplet-3-2-2) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-2-1]{};
        % \node (triplet-3-2-3) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-2-2]{};
        % \node (triplet-3-2-4) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-2-3]{};
        % \node (triplet-3-2-5) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-2-4]{};

        % \node (triplet-4-2-1) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, below = 0cm of triplet-3-2-1]{};
        % \node (triplet-4-2-2) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-2-1]{};
        % \node (triplet-4-2-3) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-2-2]{};
        % \node (triplet-4-2-4) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-2-3]{};
        % \node (triplet-4-2-5) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-2-4]{};

        % Triplets-layer1
        \node (triplet-1-1-1) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0.25cm of image-embedding-1, xshift=0.45cm, yshift=-0.45cm]{};
        \node (triplet-1-1-2) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-1-1]{};
        \node (triplet-1-1-3) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-1-2]{};
        \node (triplet-1-1-4) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-1-3]{};
        \node (triplet-1-1-5) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-1-4]{};

        % \node (triplet-2-1-1) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, below = 0cm of triplet-1-1-1]{};
        % \node (triplet-2-1-2) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-1-1]{};
        % \node (triplet-2-1-3) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-1-2]{};
        % \node (triplet-2-1-4) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-1-3]{};
        % \node (triplet-2-1-5) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-1-4]{};

        % \node (triplet-3-1-1) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, below = 0cm of triplet-2-1-1]{};
        % \node (triplet-3-1-2) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-1-1]{};
        % \node (triplet-3-1-3) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-1-2]{};
        % \node (triplet-3-1-4) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-1-3]{};
        % \node (triplet-3-1-5) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-1-4]{};

        % \node (triplet-4-1-1) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, below = 0cm of triplet-3-1-1]{};
        % \node (triplet-4-1-2) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-1-1]{};
        % \node (triplet-4-1-3) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-1-2]{};
        % \node (triplet-4-1-4) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-1-3]{};
        % \node (triplet-4-1-5) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-1-4]{};

        % Triplets-layer0
        \node (triplet-1-0-1) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0.25cm of image-embedding-1, xshift=0.6cm, yshift=-0.6cm]{ $(z^I,z^r_0,z^o_1)$};
        \node (triplet-1-0-2) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-0-1]{  $(z^I,z^r_0,z^o_2)$};
        \node (triplet-1-0-3) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-0-2]{ $(z^I,z^r_0,z^o_3)$};
        \node (triplet-1-0-4) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-0-3]{\large ...};
        \node (triplet-1-0-5) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-1-0-4]{ $(z^I,z^r_0,z^o_{N_o})$};

        % \node (triplet-2-0-1) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, below = 0cm of triplet-1-0-1]{ $(z^I_2,z^r_0,z^o_1)$};
        % \node (triplet-2-0-2) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-0-1]{ $(z^I_2,z^r_0,z^o_2)$};
        % \node (triplet-2-0-3) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-0-2]{ $(z^I_2,z^r_0,z^o_3)$};
        % \node (triplet-2-0-4) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-0-3]{\large ...};
        % \node (triplet-2-0-5) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-2-0-4]{ $(z^I_2,z^r_0,z^o_{N_o})$};

        % \node (triplet-3-0-1) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, below = 0cm of triplet-2-0-1]{\large ...};
        % \node (triplet-3-0-2) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-0-1]{\large ...};
        % \node (triplet-3-0-3) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-0-2]{\large ...};
        % \node (triplet-3-0-4) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-0-3]{\large ...};
        % \node (triplet-3-2-5) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-3-0-4]{\large ...};

        % \node (triplet-4-0-1) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, below = 0cm of triplet-3-0-1]{ $(z^I_{N_b},z^r_0,z^o_1)$};
        % \node (triplet-4-0-2) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-0-1]{($z^I_{N_b},z^r_0,z^o_2$)};
        % \node (triplet-4-0-3) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-0-2]{($z^I_{N_b},z^r_0,z^o_3$)};
        % \node (triplet-4-0-4) [draw=light-green, fill=white, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-0-3]{\large ...};
        % \node (triplet-4-0-5) [draw=light-green, fill=light-green!30, minimum height=1.25cm, minimum width=1.875cm, right = 0cm of triplet-4-0-4]{ ($z^I_{N_b}$,$z^r_0$,$z^o_{N_o}$)};

        % relation embeddings
        \node (rel-embedding-4) [draw=light-purple, fill=light-purple!30, minimum height=1.25cm, minimum width=1.25cm, right = 0.75cm of node-embedding-5, yshift=-0.25cm]{\large $z_{N_{r}}^r$};
        \node (rel-embedding-3) [draw=light-purple, fill=light-purple!30, minimum height=1.25cm, minimum width=1.25cm, right = 0.75cm of node-embedding-5, yshift=-0.4cm, xshift=0.15cm]{\large $z_{N_{r}}^r$};
        \node (rel-embedding-2) [draw=light-purple, fill=light-purple!30, minimum height=1.25cm, minimum width=1.25cm, right = 0.75cm of node-embedding-5, yshift=-0.55cm,xshift=0.3cm]{\large $z_{N_{r}}^r$};
        \node (rel-embedding-1) [draw=light-purple, fill=light-purple!30, minimum height=1.25cm, minimum width=1.25cm, right = 0.75cm of node-embedding-5, yshift=-0.7cm, xshift=0.45cm]{\large $z_1^r$};
        \node (rel-embedding-0) [draw=light-purple, fill=light-purple!30, dashed, thick, minimum height=1.25cm, minimum width=1.25cm, right = 0.75cm of node-embedding-5, yshift=-0.85cm, xshift=0.6cm]{\large $z_0^r$};
        
        \draw [decorate,decoration={brace, amplitude=1mm, raise=.5mm}] (triplet-1-4-5.north east) -- (triplet-1-1-5.north east) node[above right, midway] { $N_{r}$};
        \draw [decorate,decoration={brace, amplitude=1mm, raise=.5mm}] (rel-embedding-4.north east) -- (rel-embedding-1.north east) node[above right, midway] { $N_{r}$};

        \node (decoder) [encoder,  below = 0.5cm of triplet-1-0-1, text width=1.55cm, align=center, xshift=-0.5cm] { \Large Decoder};
        \node (cross-entropy) [rectangle, right=1cm of decoder, text width=2cm, draw = black, thick, minimum height=1.5cm, minimum width=2.5cm, align=center, fill=white]{\Large Cross Entropy Loss};
        % \node (y_1) [rectangle, right=1cm of cross-entropy, text width=0.5cm, draw = black, thick, minimum height=2cm, minimum width=1cm, align=center, yshift=0.15cm, fill=white]{\Large $y$};
        \node (y_2) [rectangle, right=1cm of cross-entropy, text width=0.5cm, draw = black, thick, minimum height=2cm, minimum width=1cm, align=center, xshift=0.15cm, yshift=0cm,fill=white]{\Large $y$};
        % \node (y_3) [rectangle, right=1cm of cross-entropy, text width=0.5cm, draw = black, thick, minimum height=2cm, minimum width=1cm, align=center, xshift=0.3cm, yshift=-0.15cm, fill=white]{\Large $y$};
       % \draw [decorate,decoration={brace, amplitude=1mm, raise=.5mm}] (y_1.north east) -- (y_3.north east) node[above right, midway] { $N_{b}$};
        \node (regularization-loss) [rectangle, right=1.5cm of y_2, text width=2cm, draw = black, thick, minimum height=1.5cm, minimum width=2.5cm, align=center, fill=white]{\Large Regular. Loss};

        \draw[dashed, very thick, draw=light-purple] (legend1.west) -- +(-0.8cm, 0cm);
        \draw[arrow, dashed, very thick, draw=light-purple] (legend2.west) -- +(-0.8cm, 0cm);

        \draw[arrow] (danger-sign-t.east) -- (image-encoder.west);
        \draw[arrow] (image-encoder.east) -- +(1cm,0cm) |-(image-embedding-1.west);
        \draw[arrow] (image-embedding-1.south) |-(decoder.west);
        \draw[arrow] (decoder.east) -- (cross-entropy);
        \draw[arrow] (y_2.west) -- (cross-entropy.east);
        \draw[arrow] (triplet-1-0-5.east)  -| (regularization-loss.north);
        \draw[arrow] (knowledge-graph.south -| node-embedding-3.north) -- node [right,midway, yshift=-0.3cm] {Node Embeddings} (node-embedding-3.north);
        \draw[arrow] (knowledge-graph.south -| rel-embedding-2.north) -- node [right,midway, text width=2cm, yshift=0cm] {Relation\\Embeddings} (rel-embedding-2.north);
        \node (phase3) [rectangle, rounded corners, fill=light-green!10, minimum height=15cm, minimum width=5cm, right = 0.2cm of phase2, yshift=4cm, label={[label distance=-0.75cm,font=\bfseries ]90: \Large 3. Inference Phase}] {};
        \node[inner sep=0pt, above of = phase3, myshadow2, yshift=3.5cm] (rs-danger-i){\includegraphics[width=2cm, height=2cm]{images/RS_Danger.png}};
        \node (image-encoder) [encoder,  below = 1.25cm of rs-danger-i, text width=1.55cm, align=center] { \Large Image Encoder};
        \node (node-embedding-1) [draw=light-blue, fill=light-blue!30, minimum height=1.25cm, minimum width=1.25cm, below = 1.5cm of image-encoder]{\large $z^I$};
        \node (decoder) [encoder,  below = 1.25cm of node-embedding-1, text width=1.55cm, align=center] { \Large Decoder};
        \node (y_2) [rectangle, below=1.25cm of decoder, text width=0.5cm, draw = black, thick, minimum height=1cm, minimum width=1cm, align=center, fill=white, xshift=-0.5cm, fill=gray!20]{\Large $\hat{y}_2$};
        \node (y_1) [rectangle, left=0cm of y_2, text width=0.5cm, draw = black, thick, minimum height=1cm, minimum width=1cm, align=center]{\Large $\hat{y}_1$};
        \node (y_3) [rectangle, right=0cm of y_2, text width=0.5cm, draw = black, thick, minimum height=1cm, minimum width=1cm, align=center, fill=white]{\Large ...};
        \node (y_4) [rectangle, right=0cm of y_3, text width=0.5cm, draw = black, thick, minimum height=1cm, minimum width=1cm, align=center, fill=white]{\Large $\hat{y}_{N_{\textrm{cls}}}$};
        \draw[arrow] (rs-danger-i.south) -- (image-encoder.north);
        \draw[arrow] (image-encoder.south) -- (node-embedding-1.north);
        \draw[arrow] (node-embedding-1.south) -- (decoder.north);
       \draw[arrow] (decoder.south) -- (decoder.north|- y_2.north);
    \end{tikzpicture}
    \end{adjustbox}
    \caption{\small The KGV architecture --
    Our approach consists of three phases, namely knowledge modeling, training, and inference.
    \textbf{Knowledge modeling phase:} We create a knowledge graph based on prior domain knowledge. Also, synthetic images are generated for object categories (e.g., shapes and colors) that are semantically represented in the knowledge graph but lack visual information in the dataset.
    \textbf{Training phase:} The neural network is fed with both synthetic and real-world images and trained end-to-end by adding the regularization loss and cross-entropy loss together as a total loss for optimization.
    The image embeddings $\boldsymbol{z^I}$ and knowledge graph embeddings $\boldsymbol{z^r_i}$, $\boldsymbol{z^o_j}$ are aligned by minimizing the regularization loss. The Cross-entropy loss is used to classify images based on their image embedding representation.
    \textbf{Inference phase:} The classification task is completed by selecting the class with the highest possibility based on the output of the decoder.}
    \label{fig:architeture}
\vspace{-1em}
\end{figure*}


==> tikz/association_relations.tex <==
\tikzstyle{arrow} = [very thick,->,>=stealth]
\begin{figure}[ht]
    \centering

    \begin{adjustbox}{width=0.48\textwidth}
    \begin{tikzpicture}[node distance=2cm]
        \coordinate (A1) at (0.5,0.8);
        \coordinate (A2) at (1.5,2);

        \coordinate (B1) at (1.2,-0.8);
        \coordinate (B2) at (2.5,-1.5);

        \coordinate (C1) at (0,0.5);
        \coordinate (C2) at (-1,1.5);

        \coordinate (D1) at (-0.5,-1);
        \coordinate (D2) at (-1,-2.7);
        
        \node[inner sep=0pt] (road-sign){\includegraphics[width=4cm]{images/Danger_Sign.png}};
        \node[circle, draw=light-orange, very thick, right = 1cm of road-sign, yshift=2cm, text width=1cm, align=center, minimum height=1.5cm](triangle){Triangle Up};
        \draw[draw=light-purple, very thick] (A1) -- (A2);
        \draw[fill=light-purple, draw=light-purple] (A1) circle (0.06cm);
        \draw[draw=light-purple, arrow] (A2) -- (triangle)node[midway, above, xshift=-0.5cm] {hasShapeOf};

        \draw[draw=light-purple, very thick] (B1) -- (B2);
        \draw[fill=light-purple, draw=light-purple] (B1) circle (0.06cm);
        \node[circle, draw=light-orange, very thick, right = 3cm of road-sign, yshift=-1.5cm, text width=1cm, align=center, minimum height=1.5cm](red){Red};
        \draw[draw=light-purple, arrow] (B2) -- (red)node[midway, below] {hasBorderColorOf};

        \draw[draw=light-purple, very thick] (C1) -- (C2);
        \draw[fill=light-purple, draw=light-purple] (C1) circle (0.06cm);
        \node[circle, draw=light-orange, very thick, left = 0.5cm of road-sign, yshift=1.5cm, text width=1.2cm, align=center, minimum height=1.5cm](exclamation){\scriptsize Exclamation};
        \draw[draw=light-purple, arrow] (C2) -- (exclamation)node[midway, above, xshift=0.5cm] {hasSignLegendOf};

        \draw[draw=light-purple, very thick] (D1) -- (D2);
        \draw[fill=light-purple, draw=light-purple] (D1) circle (0.06cm);
        \node[circle, draw=light-orange, very thick, left = 1.5cm of road-sign, yshift=-2.7cm, text width=1.3cm, align=center, minimum height=1.5cm](white){\small White};
        \draw[draw=light-purple, arrow] (D2) -- (white)node[midway, below, xshift=0.5cm] {hasBackgroundColorOf};
    \end{tikzpicture}
    \end{adjustbox}
    \caption{The association relations with the example of danger sign. It has the sign legend of exclamation mark within the sign, has the shape of a triangle, has the background color of white, and has the border color of red.}
    \label{fig:association relations}
    \vspace{1.5em}
\end{figure}

==> tikz/association_relations_DVM.tex <==
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{myshadow2} = [drop shadow={
            shadow scale=0.98,
            shadow xshift=0.5ex,
            shadow yshift=-0.5ex
        }]
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}[node distance=2cm]
        \node[inner sep=0pt, myshadow2, draw=black] (porsche){\includegraphics[width=1.5cm]{images/porsche.jpg}};

        \node (color) [circle, minimum size=0.4cm, draw=light-orange, thick, right of = porsche, xshift=0.5cm, yshift=2cm, label={[label distance=0cm, font=\bfseries]90: \scriptsize Color}]{};
        \node (silver) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of color, xshift=-0.5cm, label={[label distance=0cm, font=\bfseries]100: \scriptsize Silver}]{};
        \node (red) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of color, xshift=0.5cm, label={[label distance=0cm, font=\bfseries]80: \scriptsize Red}]{};
        \node (ellipsis-color)[right = 0.0cm of silver, yshift=-0.1cm]{\Large ...};
        \draw [arrow, dashed, draw=light-purple] (silver) -- (color);        \draw [arrow, dashed, draw=light-purple] (red) -- (color);

        \node (body_type) [circle, minimum size=0.4cm, draw=light-orange, thick, right of = porsche, xshift=1.0cm, yshift=0cm, label={[label distance=0cm, font=\bfseries]90: \scriptsize Body Type}]{};
        \node (coupe) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of body_type, xshift=-0.5cm, label={[label distance=0cm, font=\bfseries, xshift=-0.2cm]90: \scriptsize Coupe}]{};
        \node (suv) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of body_type, xshift=0.5cm, label={[label distance=0cm, font=\bfseries]80: \scriptsize SUV}]{};
        \node (ellipsis-body-type)[right = 0.0cm of coupe, yshift=-0.1cm]{\Large ...};
        \draw [arrow, dashed, draw=light-purple] (coupe) -- (body_type);        \draw [arrow, dashed, draw=light-purple] (suv) -- (body_type);

        \node (gear_type) [circle, minimum size=0.4cm, draw=light-orange, thick, left of = porsche, xshift=0cm, yshift=2.5cm, label={[label distance=0cm, font=\bfseries]90: \scriptsize Gear Type}]{};
        \node (auto) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of gear_type, xshift=-0.5cm, label={[label distance=0cm, font=\bfseries]95: \scriptsize Auto}]{};
        \node (manuel) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of gear_type, xshift=0.5cm, label={[label distance=0cm, font=\bfseries]80: \scriptsize Manuel}]{};
        \node (ellipsis-gear-type)[right = 0.0cm of auto, yshift=-0.1cm]{\Large ...};
        \draw [arrow, dashed, draw=light-purple] (auto) -- (gear_type);        \draw [arrow, dashed, draw=light-purple] (manuel) -- (gear_type);

        \node (fuel_type) [circle, minimum size=0.4cm, draw=light-orange, thick, left of = porsche, xshift=-1cm, yshift=0.5cm, label={[label distance=0cm, font=\bfseries]90: \scriptsize Fuel Type}]{};
        \node (diesel) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of fuel_type, xshift=-0.5cm, label={[label distance=0cm, font=\bfseries]-95: \scriptsize Diesel}]{};
        \node (petrol) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of fuel_type, xshift=0.5cm, label={[label distance=0cm, font=\bfseries]-80: \scriptsize Petrol}]{};
        \node (ellipsis-fuel-type)[right = 0.0cm of auto, yshift=-0.1cm]{\Large ...};
        \draw [arrow, dashed, draw=light-purple] (diesel) -- (fuel_type);      \draw [arrow, dashed, draw=light-purple] (petrol) -- (fuel_type);

        \node (number) [circle, minimum size=0.4cm, draw=light-orange, thick, right of = porsche, xshift=0cm, yshift=-3cm, label={[label distance=0cm, font=\bfseries]-90: \scriptsize Number}]{};
        \node (number2) [circle, minimum size=0.4cm, draw=light-orange, thick, above = 0.3cm of number, xshift=-0.5cm, label={[label distance=0cm, font=\bfseries]85: \scriptsize 2}]{};
        \node (number5) [circle, minimum size=0.4cm, draw=light-orange, thick, above = 0.3cm of number, xshift=0.5cm, label={[label distance=0cm, font=\bfseries]80: \scriptsize 5}]{};
        \node (ellipsis-number)[right = 0.0cm of number2, yshift=-0.1cm]{\Large ...};
        \draw [arrow, dashed, draw=light-purple] (number2) -- (number);      \draw [arrow, dashed, draw=light-purple] (number5) -- (number);

        \node (viewpoint) [circle, minimum size=0.4cm, draw=light-orange, thick, left of = porsche, xshift=0cm, yshift=-3cm, label={[label distance=0cm, font=\bfseries]-90: \scriptsize Viewpoint}]{};
        \node (degree0) [circle, minimum size=0.4cm, draw=light-orange, thick, above = 0.3cm of viewpoint, xshift=-0.75cm, label={[label distance=0cm, font=\bfseries]90: \scriptsize 0$^{\circ}$}]{};
        \node (degree45) [circle, minimum size=0.4cm, draw=light-orange, thick, above = 0.3cm of viewpoint, xshift=-0.125cm, label={[label distance=0cm, font=\bfseries, xshift=-0.1cm]90: \scriptsize 45$^{\circ}$}]{};
        \node (degree315) [circle, minimum size=0.4cm, draw=light-orange, thick, above = 0.3cm of viewpoint, xshift=0.875cm, label={[label distance=0cm, font=\bfseries]90: \scriptsize 315$^{\circ}$}]{};
        \node (ellipsis-viewpoint)[right = 0.0cm of degree45, yshift=-0.1cm]{\Large ...};
        \draw [arrow, dashed, draw=light-purple] (degree0) -- (viewpoint);     \draw [arrow, dashed, draw=light-purple] (degree45) -- (viewpoint);
        \draw [arrow, dashed, draw=light-purple] (degree315) -- (viewpoint);


        \draw [arrow, draw=light-purple] (porsche) to node [above,midway, color=light-purple, rotate=28] {\scriptsize hasColor} (silver);

        \draw [arrow, draw=light-purple] (porsche) to node [below,midway, color=light-purple, rotate=-18] {\scriptsize hasBodyType} (coupe);
        \draw [arrow, draw=light-purple] (porsche) to node [below,midway, color=light-purple, rotate=-58] {\scriptsize hasDoorNo} (number2);

        \draw [arrow, draw=light-purple] (porsche) to node [above,midway, color=light-purple, rotate=48] {\scriptsize hasViewpoint} (degree45);
        \draw [arrow, draw=light-purple] (porsche) to node [above,midway, color=light-purple, rotate=5] {\scriptsize hasFuelType} (petrol);
        \draw [arrow, draw=light-purple] (porsche) to node [below,midway, color=light-purple, rotate=-35] {\scriptsize hasGearType} (auto);

       \node (porsche911) [circle, minimum size=0.4cm, draw=light-orange, thick, above of = porsche, xshift=1cm, yshift=0.5cm, label={[label distance=0cm, font=\bfseries]90: \scriptsize Porsche 911}]{};

        \draw [arrow, dashed, draw=light-purple] (porsche) to node [above,midway, color=light-purple, rotate=65] {\scriptsize instanceOf} (porsche911);
        
        
        
    \end{tikzpicture}
    \caption{The relations between one image instance of Porsche 911 with other nodes in the car recognition KG.}
    \label{fig:association relations dvm}
    \vspace{1.5em}
\end{figure}

==> tikz/distribution_shift.tex <==
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{myshadow} = [drop shadow={
            shadow scale=0.95,
            shadow xshift=0.5ex,
            shadow yshift=-0.5ex
        }]
\tikzstyle{myshadow2} = [drop shadow={
            shadow scale=0.95,
            shadow xshift=0.3ex,
            shadow yshift=-0.3ex
        }]
\tikzstyle{arrow} = [ thick,->,>=stealth]
\begin{figure}[!t]
    \centering
    \begin{adjustbox}{width=0.49\textwidth}
    \begin{tikzpicture}[node distance=2cm]
        \node[inner sep=0pt, label={[label distance=0.5cm]0: \small (a)}] (distribution-shift-roadsign){\includegraphics[width=6cm]{images/distribution_shift_rs3.png}};
        \node[left=0.3cm of distribution-shift-roadsign, yshift=1cm](germany-label){ \small Germany:};
        \node[left=0.3cm of distribution-shift-roadsign, yshift=0cm](germany-label){\small China:};
        \node[left=0.3cm of distribution-shift-roadsign, yshift=-1.0cm](germany-label){\small Russia:};
        \draw[dashed, thick] (-5.5,-2) -- (5,-2);
        \draw[dashed, thick] (0.25,-2) -- (0.25,-7);


        
        \node[inner sep=0pt, yshift=-4.5cm, xshift=-2.75cm] (road-sign){\includegraphics[width=2cm]{images/Danger_Sign.png}};
        \node[left=1cm of road-sign, yshift=2cm](b){ \small (b)};

        
        \node[circle, draw=light-orange, thick, right = 0.25cm of road-sign, yshift=1.5cm, align=center, minimum size=0.4cm, label={[label distance=0.0cm, font=\bfseries]90: \scriptsize Triangle}](triangle){};
        \node[circle, draw=light-orange, thick, right = 0.75cm of road-sign, yshift=-1cm,  align=center, minimum size=0.4cm, label={[label distance=0.0cm, font=\bfseries]-90: \scriptsize Red}](red){};
        \node[circle, draw=light-orange, thick, left = 0.75cm of road-sign, yshift=-1.5cm, align=center, minimum size=0.4cm, label={[label distance=0.0cm, font=\bfseries]-90: \scriptsize White}](white){};
        \node[circle, draw=light-orange, thick, left = 0.5cm of road-sign, yshift=1cm, align=center, minimum size=0.4cm, label={[label distance=0.0cm, font=\bfseries]90: \scriptsize Exclamation}](exclamation){};


        \draw[draw=light-purple, thick] ([xshift=-1.1cm, yshift=-1cm]triangle.west) -- ([xshift=-0.75cm]triangle.west);
        \draw[fill=light-purple!70, draw=light-purple!70] ([xshift=-1.1cm, yshift=-1cm]triangle.west) circle (0.04cm);
        \draw[draw=light-purple, arrow] ([xshift=-0.75cm]triangle.west) -- (triangle)node[midway, above, xshift=-0.2cm] {\scriptsize \textcolor{light-purple}{hasShape}};


        \draw[draw=light-purple, thick] ([xshift=-1.3cm, yshift=0.25cm]red.west) -- ([xshift=-0.9cm]red.west);
        \draw[fill=light-purple!70, draw=light-purple!70] ([xshift=-1.3cm, yshift=0.25cm]red.west) circle (0.04cm);
        \draw[draw=light-purple, arrow] ([xshift=-0.9cm]red.west) -- (red)node[midway, below, xshift=-0.4cm, yshift=0.05cm] {\scriptsize \textcolor{light-purple}{hasBorderColor}};


        \draw[draw=light-purple, thick] ([xshift=1.3cm, yshift=1cm]white.east) -- ([xshift=1cm]white.east);
        \draw[fill=light-purple, draw=light-purple] ([xshift=1.3cm, yshift=1cm]white.east) circle (0.04cm);
        \draw[draw=light-purple, arrow] ([xshift=1cm]white.east) -- (white)node[midway, below, xshift=0.6cm, yshift=0.05cm] {\scriptsize \textcolor{light-purple}{hasBackgroundColor}};

        \draw[draw=light-purple, thick] ([xshift=1.5cm, yshift=-0.8cm]exclamation.east) -- ([xshift=1cm]exclamation.east);
        \draw[fill=light-purple!70, draw=light-purple!70] ([xshift=1.5cm, yshift=-0.8cm]exclamation.east) circle (0.04cm);
        \draw[draw=light-purple, arrow] ([xshift=1cm]exclamation.east) -- (exclamation)node[midway, above, xshift=0.4cm, yshift=-0.05cm] {\scriptsize \textcolor{light-purple}{hasSignLegend}};

        \node (shape-triangle-image-box) [rectangle, draw=black, below = 1.2cm of triangle, minimum width = 1.5cm, minimum height=0.6cm, yshift=1cm]{};
        \node[inner sep=0pt, left of=shape-triangle-image-box, myshadow2, xshift=1.55cm, yshift=0cm] (shape-triangle-1){\includegraphics[width=0.4cm, height=0.4cm]{images/Shape_TriangleUp.png}};
        \node[inner sep=0pt, right = 0.1cm of shape-triangle-1, myshadow2, label={[label distance=0.0cm]0: \small ...}] (shape-triangle-2){\includegraphics[width=0.4cm, height=0.4cm]{images/Shape_TriangleUp2.png}};

        \node (color-red-image-box) [rectangle, draw=black, above = 0.2cm of red, minimum width = 1.5cm, minimum height=0.6cm]{};
        \node[inner sep=0pt, left of=color-red-image-box, myshadow2, xshift=1.55cm, yshift=0cm] (color-red-1){\includegraphics[width=0.4cm, height=0.4cm]{images/Color_Red.png}};
        \node[inner sep=0pt, right = 0.1cm of color-red-1, myshadow2, label={[label distance=0.0cm]0: \small ...}] (color-red-2){\includegraphics[width=0.4cm, height=0.4cm]{images/Color_Red2.png}};

        \node (legend-exclamation-image-box) [rectangle, draw=black, below = 1.2cm of exclamation, minimum width = 1.5cm, minimum height=0.6cm, yshift=1cm]{};
        \node[inner sep=0pt, left of=legend-exclamation-image-box, myshadow2, xshift=1.55cm, yshift=0cm] (legend-exclamation-1){\includegraphics[width=0.4cm, height=0.4cm]{images/Icon_Exclamation.png}};
        \node[inner sep=0pt, right = 0.1cm of legend-exclamation-1, myshadow2, label={[label distance=0.0cm]0: \small ...}] (legend-exclamation-2){\includegraphics[width=0.4cm, height=0.4cm]{images/Icon_Exclamation2.png}};

        \node (color-white-image-box) [rectangle, draw=black, above = 0.2cm of white, minimum width = 1.5cm, minimum height=0.6cm]{};
        \node[inner sep=0pt, left of=color-white-image-box, myshadow2, xshift=1.55cm, yshift=0cm] (color-white-1){\includegraphics[width=0.4cm, height=0.4cm]{images/Color_White.png}};
        \node[inner sep=0pt, right = 0.1cm of color-white-1, myshadow2, label={[label distance=0.0cm]0: \small ...}] (color-white-2){\includegraphics[width=0.4cm, height=0.4cm]{images/Color_White2.png}};

        \draw [draw=light-purple, thick] (legend-exclamation-image-box) -- (exclamation);
        \draw [draw=light-purple, thick] (color-red-image-box) -- (red);
        \draw [draw=light-purple, thick] (color-white-image-box) -- (white);
        \draw [draw=light-purple, thick] (shape-triangle-image-box) -- (triangle);
        


        
        \node (node1) [circle, minimum size=0.4cm, draw=light-orange, thick, right of = road-sign, xshift=2.75cm, yshift=1cm, label={[label distance=0cm, font=\bfseries]90: \scriptsize Road Signs}]{};
        \node[left=0.8cm of node1, yshift=1cm](c){ \small (c)};
        \node (node1_1) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of node1, xshift=-0.5cm, label={[label distance=0cm, font=\bfseries, xshift=0.3cm]100: \scriptsize Mandatory}]{};
        \node (node1_2) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of node1, xshift=0.5cm,  label={[label distance=0cm, font=\bfseries, xshift=-0.3cm]85: \scriptsize Warning}]{};
        \node (node1_2_1) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of node1_2, xshift=-0.5cm,  label={[label distance=0cm, font=\bfseries, text width=0.7cm]210: \scriptsize Danger\\Animal}]{};
        \node (node1_2_2) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of node1_2, xshift=0.5cm, label={[label distance=-0.2cm, font=\bfseries, text width=0.7cm]10: \scriptsize Danger\\Sign}]{};
        \node (node1_2_2_1) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of node1_2_2, xshift=-0.5cm, label={[label distance=0cm, font=\bfseries, text width=0.7cm]-90: \scriptsize DE}]{};
        \node (node1_2_2_2) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of node1_2_2, xshift=0.5cm, label={[label distance=0cm, font=\bfseries, text width=0.7cm]-90: \scriptsize CN}]{};


        \node (node2_1) [circle, minimum size=0.4cm, draw=light-orange, thick, right = 1.2cm of node1_2, yshift=0.5cm, label={[label distance=0cm, font=\bfseries, text width=0.7cm]90: \scriptsize Triangle}]{};

        % \node (node3) [circle, minimum size=0.4cm, draw=light-orange, thick, right of = node1, xshift=1.5cm, yshift=-1.5cm, label={[label distance=0cm, font=\bfseries, text width=1.2cm, text centered]90: \scriptsize Sign \\ Legends}]{};
        \node (node3_1) [circle, minimum size=0.4cm, draw=light-orange, thick, right = 1.0cm of node1_2_2, label={[label distance=0cm, font=\bfseries, text width=0.7cm, xshift=-0.3cm]-90: \scriptsize Exclamation}]{};
        % \node (node3_2) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of node3, xshift=0.5cm,label={[label distance=-0.1cm, font=\bfseries, text width=0.7cm]80: \scriptsize Animal}]{};
        
        \draw [arrow, dashed, draw=light-purple] (node1_1) -- (node1);
        \draw [arrow, dashed, draw=light-purple] (node1_2) -- (node1);
        \draw [arrow, dashed, draw=light-purple] (node1_2_1) -- (node1_2);
        \draw [arrow, dashed, draw=light-purple] (node1_2_2) -- (node1_2);
        \draw [arrow, dashed, draw=light-purple] (node1_2_2_1) -- (node1_2_2);
        \draw [arrow, dashed, draw=light-purple] (node1_2_2_2) -- (node1_2_2);
        % \draw [arrow, dashed, draw=light-purple] (node2_1) -- (node2);
        % \draw [arrow, dashed, draw=light-purple] (node2_2) -- (node2);
        % \draw [arrow, dashed, draw=light-purple] (node3_1) -- (node3);
        % \draw [arrow, dashed, draw=light-purple] (node3_2) -- (node3);

        \draw [arrow,thick, draw=light-purple] (node1_2) -- (node2_1);
        \draw [arrow,thick, draw=light-purple] (node1_2_2) -- (node3_1);
        
        
        % \node[inner sep=0pt, below=1cm of distribution-shift-roadsign, label={[label distance=0.5cm, xshift=0cm]0: \small (b)}] (distribution-shift-roadsign){\includegraphics[width=5cm]
        % {images/distribution_shift_imagenet.png}};
        % \node[left=0.3cm of distribution-shift-roadsign, yshift=1.5cm, align=center](germany-label){ \small Mini-ImageNet:};
        % \node[left=0.3cm of distribution-shift-roadsign, yshift=0.5cm](germany-label){ \small ImageNetV2:};
        % \node[left=0.3cm of distribution-shift-roadsign, yshift=-0.5cm](germany-label){ \small ImageNet-R:};
        % \node[left=0.3cm of distribution-shift-roadsign, yshift=-1.5cm](germany-label){ \small ImageNet-A:};
    \end{tikzpicture}
    \end{adjustbox}
    \caption{(a) Examples of distribution shift of road signs in different countries. 
    (b) Decomposition of visual elements w.r.t. the road sign.
    %Examples of association relations and synthetic images of visual elements. 
    (c) Abstract representation of hierarchical and association relations.
    %Examples of knowledge graphs containing hierarchical and association relations.    
    % \bo{Fig 1 is very important for the paper. It should illustrate the motivation or core idea. I think our main motivation should be "how multi-modal knowledge improves vision tasks under distribution shift". The current figure tells us what is distribution shift (which I think is clear) but not why and how multi-modal knowledge can address this problem. Perhaps this figure can be replaced with an example showing that incorporating multi-modal knowledge can help vision under distribution shift. For example, moving a small part of the information from Fig 4 to here.} 
    }
    \label{fig:examples}
\end{figure}


==> tikz/hierarchical_relation2_imagenet.tex <==
\tikzstyle{arrow} = [very thick,->,>=stealth]
\begin{figure}[h]
    \centering

    \begin{adjustbox}{width=0.45\textwidth}
    \begin{tikzpicture}[node distance=2cm]
        \node[circle, draw=light-orange, very thick, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Thing}](thing){};
        \node (ellipsis-thing)[right = 0.4cm of thing,yshift=-0.6cm]{\Large ...};  
        %% Food
        \node[circle, draw=light-orange, very thick, right = 1cm of road-sign, yshift=6.0cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Food}](food){};
        \node (ellipsis-food)[right = 0.2cm of food, yshift=0.4cm]{\Large ...};  
        % \node (ellipsis-informative)[right = 0.4cm of informative,yshift=0.6cm]{\Large ...};
        
        \node[circle, draw=light-orange, very thick, right = 1cm of food, yshift=1.2cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Beverage}](beverage){};
        \node (ellipsis-beverage)[right = 0.2cm of beverage, yshift=1.0cm]{\Large ...};  
        \node[circle, draw=light-orange, very thick, right = 1cm of beverage, yshift=0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Milk}](milk){};
        \node[circle, draw=light-orange, very thick, right = 1cm of beverage, yshift=-0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Beer}](beer){};
        

        \node[circle, draw=light-orange, very thick, right = 1cm of food, yshift=-1.2cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Eat}](eat){};
        \node (ellipsis-eat)[right = 0.2cm of eat, yshift=1.0cm]{\Large ...};  

        \node[circle, draw=light-orange, very thick, right = 1cm of eat, yshift=0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Corn}](corn){};

        \node[circle, draw=light-orange, very thick, right = 1cm of eat, yshift=-0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Hotdog}](hotdog){};

        %% Place
        \node[circle, draw=light-orange, very thick, right = 1cm of road-sign, yshift=1.2cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Place}](place){};
        \node (ellipsis-place)[right = 0.2cm of place, yshift=0.4cm]{\Large ...};  
        
        \node[circle, draw=light-orange, very thick, right = 1cm of place, yshift=1.2cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Architecture}](architecture){};
        \node (ellipsis-architecture)[right = 0.2cm of architecture, yshift=1.0cm]{\Large ...};  

        \node[circle, draw=light-orange, very thick, right = 1cm of architecture, yshift=0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Building}](building){};

        \node[circle, draw=light-orange, very thick, right = 1cm of architecture, yshift=0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Building}](building){};
        \node (ellipsis-building)[right = 0.2cm of building, yshift=0.8cm]{\Large ...}; 

        \node[circle, draw=light-orange, very thick, right = 1cm of building, yshift=0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Bookshop}](bookshop){};

        \node[circle, draw=light-orange, very thick, right = 1cm of building, yshift=-0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Dome}](dome){};


        \node[circle, draw=light-orange, very thick, right = 1cm of architecture, yshift=-0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Space}](space){};
        \node (ellipsis-space)[right = 0.2cm of space, yshift=-0.4cm]{\Large ...}; 
        
        \node[circle, draw=light-orange, very thick, right = 1cm of place, yshift=-1.2cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small NaturalSpace}](naturalspace){};
        \node (ellipsis-naturalspace)[right = 0.2cm of naturalspace, yshift=1.0cm]{\Large ...};  

        \node[circle, draw=light-orange, very thick, right = 1cm of naturalspace, yshift=0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Cliff}](cliff){};

        \node[circle, draw=light-orange, very thick, right = 1cm of naturalspace, yshift=-0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small CoralReef}](coral_reef){};

        % Species
        \node[circle, draw=light-orange, very thick, right = 1cm of thing, yshift=-3cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Species}](species){};
        \node (ellipsis-species)[right = 0.2cm of species, yshift=-1.0cm]{\Large ...};  
        
        \node[circle, draw=light-orange, very thick, right = 1cm of species, yshift=1.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Archaea}](archaea){};
        \node (ellipsis-archaea)[right = 0.2cm of archaea, yshift=0.4cm]{\Large ...}; 
        
        \node[circle, draw=light-orange, very thick, right = 1cm of species, yshift=0.8cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Bacteria}](bacteria){};
        \node (ellipsis-bacteria)[right = 0.2cm of bacteria, yshift=0.4cm]{\Large ...}; 
        
        \node[circle, draw=light-orange, very thick, right = 1cm of species, yshift=-0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Eukaryote}](eukaryote){};
        \node (ellipsis-eukaryote)[right = 0.2cm of eukaryote, yshift=-1.5cm]{\Large ...}; 
        
        \node[circle, draw=light-orange, very thick, right = 1cm of eukaryote, yshift=0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Animal}](animal){};
        \node (ellipsis-animal)[right = 0.2cm of animal, yshift=0.8cm]{\Large ...}; 

        \node[circle, draw=light-orange, very thick, right = 1cm of animal, yshift=0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Bird}](bird){};
        \node (ellipsis-bird)[right = 0.2cm of bird, yshift=0.4cm]{\Large ...};  
        
        \node[circle, draw=light-orange, very thick, right = 1cm of animal, yshift=-0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Mamma}](mamma){};
        \node (ellipsis-mamma)[right = 0.2cm of mamma, yshift=-1.0cm]{\Large ...};  

        \node[circle, draw=light-orange, very thick, right = 1cm of mamma, yshift=0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Cat}](cat){};
        \node (ellipsis-cat)[right = 0.2cm of cat, yshift=0.4cm]{\Large ...};  

        \node[circle, draw=light-orange, very thick, right = 1cm of mamma, yshift=-0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Dog}](dog){};
        \node (ellipsis-dog)[right = 0.2cm of dog, yshift=-1cm]{\Large ...};  

        \node[circle, draw=light-orange, very thick, right = 1cm of dog, yshift=0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Boxer}](boxer){};

        \node[circle, draw=light-orange, very thick, right = 1cm of dog, yshift=-0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Saluki}](saluki){};
        
        \node[circle, draw=light-orange, very thick, right = 1cm of eukaryote, yshift=-0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Fungus}](fungus){};
        \node (ellipsis-fungus)[right = 0.2cm of fungus, yshift=-0.4cm]{\Large ...}; 
        
        \node[circle, draw=light-orange, very thick, right = 1cm of eukaryote, yshift=-1.4cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Plant}](plant){};
        \node (ellipsis-plant)[right = 0.2cm of plant, yshift=-0.4cm]{\Large ...}; 
        %% tool
        \node[circle, draw=light-orange, very thick, right = 1cm of thing, yshift=-6.5cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Tool}](tool){};        \node (ellipsis-tool)[right = 0.2cm of tool, yshift=-1.0cm]{\Large ...};  
        
        \node[circle, draw=light-orange, very thick, right = 1cm of tool, yshift=0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small HairSlide}](hair_slide){};
        \node (ellipsis-hair_slide)[right = 0.2cm of hair_slide, yshift=0.4cm]{\Large ...};  

        \node[circle, draw=light-orange, very thick, right = 1cm of tool, yshift=-0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Device}](device){};
        \node (ellipsis-device)[right = 0.2cm of device, yshift=0.6cm]{\Large ...};  
        
        \node[circle, draw=light-orange, very thick, right = 1cm of device, yshift=-0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Camera}](camera){};
        \node (ellipsis-camera)[right = 0.2cm of camera, yshift=1.0cm]{\Large ...};  

        \node[circle, draw=light-orange, very thick, right = 1cm of camera, yshift=0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Instrument}](instrument){};

        \node[circle, draw=light-orange, very thick, right = 1cm of camera, yshift=-0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Organ}](organ){};

        \node[circle, draw=light-orange, very thick, right = 1cm of thing, yshift=-9cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Vehicle}](vehicle){};
        \node (ellipsis-vehicle)[right = 0.2cm of vehicle, yshift=-1.0cm]{\Large ...};  
        
        \node[circle, draw=light-orange, very thick, right = 1cm of vehicle, yshift=0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Airplane}](airplane){};
        \node (ellipsis-airplane)[right = 0.2cm of airplane, yshift=0.4cm]{\Large ...};  
        
        \node[circle, draw=light-orange, very thick, right = 1cm of vehicle, yshift=-0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Ship}](ship){};
        \node (ellipsis-ship)[right = 0.2cm of ship, yshift=-1cm]{\Large ...};  
        
        \node[circle, draw=light-orange, very thick, right = 1cm of ship, yshift=0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small AircraftCarrier}](aircraft_carrier){};

        \node[circle, draw=light-orange, very thick, right = 1cm of ship, yshift=-0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Yawl}](yawl){};
        \draw[draw=light-purple, arrow, dashed] (ellipsis-thing) to [out=180,in=-60] (thing);
        
        \draw[draw=light-purple, arrow, dashed] (food) to [out=230,in=90] (thing);
        \draw[draw=light-purple, arrow, dashed] (ellipsis-food) to [out=180,in=40] (food);
        \draw[draw=light-purple, arrow, dashed] (beverage) to [out=-170,in=70] (food);
        \draw[draw=light-purple, arrow, dashed] (eat) to [out=170,in=-70] (food);
        \draw[draw=light-purple, arrow, dashed] (milk) to [out=-180,in=60] (beverage);
        \draw[draw=light-purple, arrow, dashed] (beer) to [out=180,in=-60] (beverage);
        \draw[draw=light-purple, arrow, dashed] (ellipsis-beverage) to [out=190,in=70] (beverage);
        \draw[draw=light-purple, arrow, dashed] (corn) to [out=180,in=60] (eat);
        \draw[draw=light-purple, arrow, dashed] (hotdog) to [out=180,in=-60] (eat);
        \draw[draw=light-purple, arrow, dashed] (ellipsis-eat) to [out=190,in=70] (eat);
        
        \draw[draw=light-purple, arrow, dashed] (place) to [out=180,in=65] (thing);
        \draw[draw=light-purple, arrow, dashed] (ellipsis-place) to [out=180,in=40] (place);
        \draw[draw=light-purple, arrow, dashed] (architecture) to [out=-170,in=70] (place);
        \draw[draw=light-purple, arrow, dashed] (naturalspace) to [out=170,in=-70] (place);
        \draw[draw=light-purple, arrow, dashed] (building) to [out=180,in=60] (architecture);
        \draw[draw=light-purple, arrow, dashed] (space) to [out=180,in=-60] (architecture);
        \draw[draw=light-purple, arrow, dashed] (ellipsis-space) to [out=180,in=-40] (space);
        \draw[draw=light-purple, arrow, dashed] (ellipsis-architecture) to [out=190,in=70] (architecture);
        \draw[draw=light-purple, arrow, dashed] (bookshop) to [out=180,in=60] (building);
        \draw[draw=light-purple, arrow, dashed] (ellipsis-building) to [out=190,in=70] (building);
        \draw[draw=light-purple, arrow, dashed] (dome) to [out=180,in=-60] (building);
        \draw[draw=light-purple, arrow, dashed] (cliff) to [out=180,in=60] (naturalspace);
        \draw[draw=light-purple, arrow, dashed] (coral_reef) to [out=180,in=-60] (naturalspace);
        \draw[draw=light-purple, arrow, dashed] (ellipsis-naturalspace) to [out=190,in=70] (naturalspace);
        
        \draw[draw=light-purple, arrow, dashed] (species) to [out=150,in=-75] (thing);
        \draw[draw=light-purple, arrow, dashed] (ellipsis-species) to [out=150,in=-70] (species);
        \draw[draw=light-purple, arrow, dashed] (archaea) to [out=170,in=75] (species);
        \draw[draw=light-purple, arrow, dashed] (ellipsis-archaea) to [out=190,in=50] (archaea);
        
        \draw[draw=light-purple, arrow, dashed] (bacteria) to [out=-170,in=70] (species);        \draw[draw=light-purple, arrow, dashed] (ellipsis-bacteria) to [out=190,in=50] (bacteria);
        \draw[draw=light-purple, arrow, dashed] (eukaryote) to [out=180,in=-60] (species);
        \draw[draw=light-purple, arrow, dashed] (animal) to [out=180,in=60] (eukaryote);
        \draw[draw=light-purple, arrow, dashed] (fungus) to [out=180,in=-60] (eukaryote);
        \draw[draw=light-purple, arrow, dashed] (ellipsis-fungus) to [out=180,in=-40] (fungus);
        \draw[draw=light-purple, arrow, dashed] (plant) to [out=180,in=-70] (eukaryote);   
        \draw[draw=light-purple, arrow, dashed] (ellipsis-plant) to [out=180,in=-40] (plant);
        \draw[draw=light-purple, arrow, dashed] (ellipsis-eukaryote) to [out=160,in=-90] (eukaryote);
        \draw[draw=light-purple, arrow, dashed] (bird) to [out=180,in=60] (animal);  
        \draw[draw=light-purple, arrow, dashed] (ellipsis-bird) to [out=180,in=40] (bird);
        \draw[draw=light-purple, arrow, dashed] (mamma) to [out=180,in=-60] (animal);        
        \draw[draw=light-purple, arrow, dashed] (ellipsis-animal) to [out=190,in=70] (animal);
        \draw[draw=light-purple, arrow, dashed] (cat) to [out=180,in=60] (mamma);   
        \draw[draw=light-purple, arrow, dashed] (ellipsis-cat) to [out=180,in=40] (cat);
        \draw[draw=light-purple, arrow, dashed] (dog) to [out=180,in=-60] (mamma); 
        \draw[draw=light-purple, arrow, dashed] (ellipsis-dog) to [out=170,in=-70] (dog);
        \draw[draw=light-purple, arrow, dashed] (ellipsis-mamma) to [out=170,in=-70] (mamma);
        \draw[draw=light-purple, arrow, dashed] (boxer) to [out=180,in=60] (dog);   
        \draw[draw=light-purple, arrow, dashed] (saluki) to [out=180,in=-60] (dog);   
        
        \draw[draw=light-purple, arrow, dashed] (tool) to [out=130,in=-85] (thing);
        \draw[draw=light-purple, arrow, dashed] (ellipsis-tool) to [out=150,in=-70] (tool);
        \draw[draw=light-purple, arrow, dashed] (hair_slide) to [out=180,in=60] (tool);
        \draw[draw=light-purple, arrow, dashed] (ellipsis-hair_slide) to [out=180,in=40] (hair_slide);
        \draw[draw=light-purple, arrow, dashed] (device) to [out=180,in=-60] (tool);
        \draw[draw=light-purple, arrow, dashed] (camera) to [out=180,in=-60] (device);
        \draw[draw=light-purple, arrow, dashed] (ellipsis-camera) to [out=190,in=70] (camera);
        \draw[draw=light-purple, arrow, dashed] (ellipsis-device) to [out=190,in=50] (device);
        
        \draw[draw=light-purple, arrow, dashed] (instrument) to [out=180,in=60] (camera);
        \draw[draw=light-purple, arrow, dashed] (organ) to [out=180,in=-60] (camera);
        
        
        \draw[draw=light-purple, arrow, dashed] (vehicle) to [out=120,in=-95] (thing);
        \draw[draw=light-purple, arrow, dashed] (ellipsis-vehicle) to [out=150,in=-70] (vehicle);
        \draw[draw=light-purple, arrow, dashed] (airplane) to [out=180,in=60] (vehicle);
        \draw[draw=light-purple, arrow, dashed] (ellipsis-airplane) to [out=180,in=40] (airplane);
        
        \draw[draw=light-purple, arrow, dashed] (ship) to [out=180,in=-60] (vehicle);
        \draw[draw=light-purple, arrow, dashed] (aircraft_carrier) to [out=180,in=60] (ship);
        \draw[draw=light-purple, arrow, dashed] (ellipsis-ship) to [out=170,in=-75] (ship);
        
        \draw[draw=light-purple, arrow, dashed] (yawl) to [out=180,in=-60] (ship);
        
        
        
        
        
    \end{tikzpicture}
    \end{adjustbox}
    \caption{An abstract of the hierarchical relations existing in the ImageNet domain.}
    \label{fig:hierarchical relations imagenet}
\end{figure}

==> tikz/hierarchical_relations.tex <==
\tikzstyle{arrow} = [very thick,->,>=stealth]
\begin{figure}[ht]
    \centering

    \begin{adjustbox}{width=0.48\textwidth}
    \begin{tikzpicture}[node distance=2cm]
        \node[circle, draw=light-orange, very thick, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Road Sign}](road-sign){};
        \node[circle, draw=light-orange, very thick, right = 2cm of road-sign, yshift=2.0cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Informative}](informative){};
        \node (ellipsis-informative)[right = 0.4cm of informative,yshift=0.6cm]{\Large ...};
        \node[circle, draw=light-orange, very thick, right = 2cm of road-sign, yshift=1.0cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Mandatory}](mandatory){};
        \node[circle, draw=light-orange, very thick, right = 2cm of mandatory, yshift=0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Directional}](directional){};
        \node (ellipsis-directional)[right = 0.4cm of directional,yshift=0.6cm]{\Large ...};
        \node[circle, draw=light-orange, very thick, right = 2cm of mandatory, yshift=-0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Restrictive}](restrictive){};
        \node (ellipsis-restrictive)[right = 0.4cm of restrictive,yshift=0.6cm]{\Large ...};
        \node[circle, draw=light-orange, very thick, right = 2cm of road-sign, yshift=-3.5cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Prohibitory}](prohibitory){}; 
        \node[circle, draw=light-orange, very thick, right = 2cm of prohibitory, yshift=0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Prohibition}](prohibition){};
        \node (ellipsis-prohibition)[right = 0.4cm of prohibition,yshift=-0.6cm]{\Large ...};     
        \node[circle, draw=light-orange, very thick, right = 2cm of prohibitory, yshift=-0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Speed Limit}](speed-limit){};
        \node (ellipsis-speed-limit)[right = 0.4cm of speed-limit, yshift=-0.6cm]{\Large ...};     
        \node[circle, draw=light-orange, very thick, right = 2cm of road-sign, yshift=-1.5cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Warning}](warning){};
        \node[circle, draw=light-orange, very thick, right = 2.0cm of warning, yshift=0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small External}](external){};
        \node[circle, draw=light-orange, very thick, right = 2.0cm of external, yshift=0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries, text width=1.5cm]0: \small Warning Pedestrian}](warning-pedestrian){};
        \node[circle, draw=light-orange, very thick, right = 2.0cm of warning-pedestrian, yshift=0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries, text width=1.5cm]0: \small DE}](warning-pedestrian-de){};
        \node[circle, draw=light-orange, very thick, right = 2.0cm of warning-pedestrian, yshift=-0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries, text width=1.5cm]0: \small CN}](warning-pedestrian-cn){};
        \node[circle, draw=light-orange, very thick, right = 2.0cm of warning-pedestrian, yshift=1.2cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries, text width=1.5cm]0: \small RS}](warning-pedestrian-rs){};
        
        \node[circle, draw=light-orange, very thick, right = 2.0cm of external, yshift=-0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries, text width=1.5cm]0: \small Warning Animal}](warning-animal){};
        \node[circle, draw=light-orange, very thick, right = 2.0cm of warning, yshift=-0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Road}](road){};
        \node[circle, draw=light-orange, very thick, minimum height=0.4cm, below = 6cm of road-sign, xshift=2.4cm, label={[label distance=0cm, font=\bfseries, text width=2cm]0: \small Road Sign Feature}](road-sign-feature){};
        \node[circle, draw=light-orange, very thick, minimum height=0.4cm, right = 2cm of road-sign-feature, yshift=0.8cm, label={[label distance=0cm, font=\bfseries]0: \small Shape}](shape){};
        \node (ellipsis-shape)[right = 2cm of shape]{\Large ...};
        \node[circle, draw=light-orange, very thick, minimum height=0.4cm, right = 2cm of shape, yshift=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Circle}](circle){};
        \node[circle, draw=light-orange, very thick, minimum height=0.4cm, right = 2cm of shape, yshift=-0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Triangle Up}](triangle){};

        \node[circle, draw=light-orange, very thick, minimum height=0.4cm, right = 2cm of road-sign-feature, yshift=-0.8cm, label={[label distance=0cm, font=\bfseries]0: \small Icon}](icon){};
        \node (ellipsis-icon)[right = 2cm of icon]{\Large ...};
        \node[circle, draw=light-orange, very thick, minimum height=0.4cm, right = 2cm of icon, yshift=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Icon Exclamation}](icon-exclamation){};
        \node[circle, draw=light-orange, very thick, minimum height=0.4cm, right = 2cm of icon, yshift=-0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Icon Truck}](icon-truck){};
        \node[circle, draw=light-orange, very thick, minimum height=0.4cm, right = 2cm of road-sign-feature, yshift=-2.4cm, label={[label distance=0cm, font=\bfseries]0: \small Color}](color){};
        \node (ellipsis-color)[right = 2cm of color]{\Large ...};
        \node[circle, draw=light-orange, very thick, minimum height=0.4cm, right = 2cm of color, yshift=-0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Red}](red){};
        \node[circle, draw=light-orange, very thick, minimum height=0.4cm, right = 2cm of color, yshift=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small White}](white){};

        \draw[draw=light-purple, arrow, dashed] (informative) to [out=180,in=90] (road-sign);
        \draw[draw=light-purple, arrow, dashed] (mandatory) to [out=180,in=45] (road-sign);
        \draw[draw=light-purple, arrow, dashed] (prohibitory) to [out=180,in=-90] (road-sign);
        \draw[draw=light-purple, arrow, dashed] (warning) to [out=180,in=-45] (road-sign);
        \draw[draw=light-purple, arrow, dashed] (directional) to [out=180,in=40] (mandatory);
        \draw[draw=light-purple, arrow, dashed] (restrictive) to [out=180,in=-40] (mandatory);
        \draw[draw=light-purple, arrow, dashed] (prohibition) to [out=180,in=40] (prohibitory);
        \draw[draw=light-purple, arrow, dashed] (speed-limit) to [out=180,in=-40] (prohibitory);
        \draw[draw=light-purple, arrow, dashed] (external) to [out=180,in=40] (warning);
        \draw[draw=light-purple, arrow, dashed] (road) to [out=180,in=-40] (warning);
        \draw[draw=light-purple, arrow, dashed] (shape) to [out=180,in=60] (road-sign-feature);
        \draw[draw=light-purple, arrow, dashed] (icon) to [out=180,in=-60] (road-sign-feature);
        \draw[draw=light-purple, arrow, dashed] (color) to [out=180,in=-80] (road-sign-feature);
        \draw[draw=light-purple, arrow, dashed] (warning-pedestrian) to [out=180,in=45] (external);
        \draw[draw=light-purple, arrow, dashed] (warning-animal) to [out=180,in=-45] (external);
        \draw[draw=light-purple, arrow, dashed] (warning-pedestrian-de) to [out=180,in=45] (warning-pedestrian);
        \draw[draw=light-purple, arrow, dashed] (warning-pedestrian-cn) to [out=180,in=-45] (warning-pedestrian);
        \draw[draw=light-purple, arrow, dashed] (warning-pedestrian-rs) to [out=180,in=60] (warning-pedestrian);
        \draw[draw=light-purple, arrow, dashed] (ellipsis-informative) to [out=180,in=60] (informative);
        \draw[draw=light-purple, arrow, dashed] (ellipsis-directional) to [out=180,in=60] (directional);
        \draw[draw=light-purple, arrow, dashed] (ellipsis-restrictive) to [out=180,in=60] (restrictive);
        \draw[draw=light-purple, arrow, dashed] (ellipsis-prohibition) to [out=180,in=-60] (prohibition);
        \draw[draw=light-purple, arrow, dashed] (ellipsis-speed-limit) to [out=180,in=-60] (speed-limit);
        \draw[draw=light-purple, arrow, dashed] (circle) to [out=180,in=40] (shape);
        \draw[draw=light-purple, arrow, dashed] (triangle) to [out=180,in=-40] (shape);
        \draw[draw=light-purple, arrow, dashed] (icon-exclamation) to [out=180,in=40] (icon);
        \draw[draw=light-purple, arrow, dashed] (icon-truck) to [out=180,in=-40] (icon);
        \draw[draw=light-purple, arrow, dashed] (white) to [out=180,in=40] (color);
        \draw[draw=light-purple, arrow, dashed] (red) to [out=180,in=-40] (color);
    \end{tikzpicture}
    \end{adjustbox}
    \caption{Hierachical Relations.}
    \label{fig:hierachical relations}
\end{figure}

==> tikz/hierarchical_relations2.tex <==
\tikzstyle{arrow} = [very thick,->,>=stealth]
\begin{figure}[ht]
    \centering

    \begin{adjustbox}{width=0.44\textwidth}
    \begin{tikzpicture}[node distance=2cm]
        \node[circle, draw=light-orange, very thick, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Road Sign}](road-sign){};
        \node[circle, draw=light-orange, very thick, right = 2cm of road-sign, yshift=2.0cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Informative}](informative){};
        \node (ellipsis-informative)[right = 0.4cm of informative,yshift=0.6cm]{\Large ...};
        \node[circle, draw=light-orange, very thick, right = 2cm of road-sign, yshift=1.0cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Mandatory}](mandatory){};
        \node (ellipsis-mandatory)[right = 0.4cm of mandatory,yshift=-0.6cm]{\Large ...};
        \node[circle, draw=light-orange, very thick, right = 2cm of road-sign, yshift=-3.5cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Prohibitory}](prohibitory){}; 
        \node (ellipsis-prohibitory)[right = 2cm of prohibitory]{\Large ...};  
        \node[circle, draw=light-orange, very thick, right = 2cm of prohibitory, yshift=0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small No Pedestrian}](prohibition){};
        \node (ellipsis-prohibition)[right = 0.4cm of prohibition,yshift=-0.6cm]{\Large ...};     
        \node[circle, draw=light-orange, very thick, right = 2cm of prohibitory, yshift=-0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Speed Limit 30}](speed-limit){};
        \node (ellipsis-speed-limit)[right = 0.4cm of speed-limit, yshift=-0.6cm]{\Large ...};     
        \node[circle, draw=light-orange, very thick, right = 2.0cm of road-sign, yshift=-1.5cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Warning}](warning){};
        \node (ellipsis-warning)[right = 2cm of warning]{\Large ...};  
        \node[circle, draw=light-orange, very thick, right = 2.0cm of warning, yshift=0.6cm, minimum height=0.4cm, label={[label distance=0.3cm, font=\bfseries, text width=1.5cm]0: \small Warning Pedestrian}](warning-pedestrian){};
        \node[circle, draw=light-orange, very thick, right = 2.0cm of warning-pedestrian, yshift=0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries, text width=1.5cm]0: \small DE}](warning-pedestrian-de){};
        \node[circle, draw=light-orange, very thick, right = 2.0cm of warning-pedestrian, yshift=-0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries, text width=1.5cm]0: \small CN}](warning-pedestrian-cn){};
        \node[circle, draw=light-orange, very thick, right = 2.0cm of warning-pedestrian, yshift=1.2cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries, text width=1.5cm]0: \small RS}](warning-pedestrian-rs){};
        
        \node[circle, draw=light-orange, very thick, right = 2.0cm of warning, yshift=-0.6cm, minimum height=0.4cm, label={[label distance=0cm, font=\bfseries, text width=1.5cm]0: \small Warning Animal}](warning-animal){};
        \node[circle, draw=light-orange, very thick, minimum height=0.4cm, below = 6cm of road-sign, xshift=0cm, label={[label distance=0cm, font=\bfseries, text width=2cm]0: \small Road Sign Feature}](road-sign-feature){};
        \node[circle, draw=light-orange, very thick, minimum height=0.4cm, right = 2cm of road-sign-feature, yshift=0.8cm, label={[label distance=0cm, font=\bfseries]0: \small Shape}](shape){};
        \node (ellipsis-shape)[right = 2cm of shape]{\Large ...};
        \node[circle, draw=light-orange, very thick, minimum height=0.4cm, right = 2cm of shape, yshift=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Circle}](circle){};
        \node[circle, draw=light-orange, very thick, minimum height=0.4cm, right = 2cm of shape, yshift=-0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Triangle}](triangle){};

        \node[circle, draw=light-orange, very thick, minimum height=0.4cm, right = 2cm of road-sign-feature, yshift=-0.8cm, label={[label distance=0cm, font=\bfseries]0: \small Sign Legend}](legend){};
        \node (ellipsis-legend)[right = 2cm of legend]{\Large ...};
        \node[circle, draw=light-orange, very thick, minimum height=0.4cm, right = 2cm of legend, yshift=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Exclamation}](exclamation){};
        \node[circle, draw=light-orange, very thick, minimum height=0.4cm, right = 2cm of legend, yshift=-0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Truck}](truck){};
        \node[circle, draw=light-orange, very thick, minimum height=0.4cm, right = 2cm of road-sign-feature, yshift=-2.4cm, label={[label distance=0cm, font=\bfseries]0: \small Color}](color){};
        \node (ellipsis-color)[right = 2cm of color]{\Large ...};
        \node[circle, draw=light-orange, very thick, minimum height=0.4cm, right = 2cm of color, yshift=-0.4cm, label={[label distance=0cm, font=\bfseries]0: \small Red}](red){};
        \node[circle, draw=light-orange, very thick, minimum height=0.4cm, right = 2cm of color, yshift=0.4cm, label={[label distance=0cm, font=\bfseries]0: \small White}](white){};
        % \node (legend1) [right = 3cm of informative, yshift=0.5cm]{\small \textbf{subClassOf}};
        % \draw[arrow, dashed, very thick, draw=light-purple] (legend1.west) -- +(-0.8cm, 0cm);
        \draw[draw=light-purple, arrow, dashed] (informative) to [out=180,in=90] (road-sign);
        \draw[draw=light-purple, arrow, dashed] (mandatory) to [out=180,in=45] (road-sign);
        \draw[draw=light-purple, arrow, dashed] (prohibitory) to [out=180,in=-90] (road-sign);
        \draw[draw=light-purple, arrow, dashed] (warning) to [out=180,in=-45] (road-sign);
        \draw[draw=light-purple, arrow, dashed] (prohibition) to [out=180,in=40] (prohibitory);
        \draw[draw=light-purple, arrow, dashed] (speed-limit) to [out=180,in=-40] (prohibitory);
        \draw[draw=light-purple, arrow, dashed] (shape) to [out=180,in=60] (road-sign-feature);
        \draw[draw=light-purple, arrow, dashed] (legend) to [out=180,in=-60] (road-sign-feature);
        \draw[draw=light-purple, arrow, dashed] (color) to [out=180,in=-80] (road-sign-feature);
        \draw[draw=light-purple, arrow, dashed] (warning-pedestrian) to [out=180,in=45] (warning);
        \draw[draw=light-purple, arrow, dashed] (warning-animal) to [out=180,in=-45] (warning);
        \draw[draw=light-purple, arrow, dashed] (warning-pedestrian-de) to [out=180,in=45] (warning-pedestrian);
        \draw[draw=light-purple, arrow, dashed] (warning-pedestrian-cn) to [out=180,in=-45] (warning-pedestrian);
        \draw[draw=light-purple, arrow, dashed] (warning-pedestrian-rs) to [out=180,in=60] (warning-pedestrian);
        \draw[draw=light-purple, arrow, dashed] (ellipsis-informative) to [out=180,in=60] (informative);
        \draw[draw=light-purple, arrow, dashed] (ellipsis-prohibition) to [out=180,in=-60] (prohibition);
        \draw[draw=light-purple, arrow, dashed] (ellipsis-speed-limit) to [out=180,in=-60] (speed-limit);
        \draw[draw=light-purple, arrow, dashed] (ellipsis-mandatory) to [out=180,in=-60] (mandatory);
        \draw[draw=light-purple, arrow, dashed] (circle) to [out=180,in=40] (shape);
        \draw[draw=light-purple, arrow, dashed] (triangle) to [out=180,in=-40] (shape);
        \draw[draw=light-purple, arrow, dashed] (exclamation) to [out=180,in=40] (legend);
        \draw[draw=light-purple, arrow, dashed] (truck) to [out=180,in=-40] (legend);
        \draw[draw=light-purple, arrow, dashed] (white) to [out=180,in=40] (color);
        \draw[draw=light-purple, arrow, dashed] (red) to [out=180,in=-40] (color);
    \end{tikzpicture}
    \end{adjustbox}
    \caption{An abstract of hierarchical relations existing in the road sign recognition domain.}
    \label{fig:hierachical relations}
\end{figure}

==> tikz/low_data_rsc.tex <==


\begin{tikzpicture}
\begin{axis}[
    title={Line Chart with Variance},
    xlabel={X Axis},
    ylabel={Y Axis},
    grid=major,
    width=10cm,
    height=7cm,
    legend pos=north west
]

\pgfplotstableread{
x y y-err
0 1 0.2
1 2 0.3
2 3 0.4
3 4 0.5
4 5 0.4
5 6 0.3
}\datatable

\addplot[blue, thick] table [x=x, y=y] {\datatable};
\addlegendentry{Data}

\addplot[red!50, opacity=0.5] fill between[
    of=upper and lower,
    split,
    every even segment/.style={red!30},
    every odd segment/.style={red!80, opacity=0.5},
];

\addplot[red, name path=upper, forget plot] 
table[x=x, y expr=\thisrow{y}+\thisrow{y-err}] {\datatable};

\addplot[red, name path=lower, forget plot] 
table[x=x, y expr=\thisrow{y}-\thisrow{y-err}] {\datatable};

\end{axis}
\end{tikzpicture}



==> tikz/motivation_figure.tex <==
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{myshadow} = [drop shadow={
            shadow scale=0.95,
            shadow xshift=0.5ex,
            shadow yshift=-0.5ex
        }]
\tikzstyle{myshadow2} = [drop shadow={
            shadow scale=0.95,
            shadow xshift=0.3ex,
            shadow yshift=-0.3ex
        }]
\tikzstyle{arrow} = [thick,->,>=stealth]
\begin{figure*}
    \centering
    \begin{adjustbox}{width=0.95\textwidth}
    \begin{tikzpicture}[node distance=2cm]
        \node[inner sep=0pt, label={[label distance=0.0cm, font=\bfseries]90: \small Road Sign Domain}] (distribution-shift-roadsign-train){\includegraphics[width=6cm]{images/distribution_shift_rs_train.png}};
        \node[left=1cm of distribution-shift-roadsign-train, yshift=-3.2cm](a){\textbf{(a)}};
        \node[inner sep=0pt, below=0.5cm of distribution-shift-roadsign-train] (distribution-shift-roadsign-test){\includegraphics[width=6cm]{images/distribution_shift_rs_test.png}};
        \node[left=0.05cm of distribution-shift-roadsign-train](germany-label){ \small Germany:};
        \node[below=-0.1cm of germany-label](rs_train_label){ \small (Train)};
        \node[left=0.1cm of distribution-shift-roadsign-test, yshift=0.5cm](chinese-label){\small China:};
        \node[below=-0.1cm of chinese-label](rs_test_label){ \small (Test)};
        \node[left=0.05cm of distribution-shift-roadsign-test, yshift=-0.5cm](russia-label){\small Russia:};
        \node[below=-0.1cm of russia-label](rs_test_label){ \small (Test)};
        \draw[dashed, very thick] (-4.5,-3.5) -- (16.5,-3.5);
        \draw[dashed, very thick] (9.75,-3.5) -- (9.75,-8.5);
        \node[inner sep=0pt,  right=1.25cm of distribution-shift-roadsign-train, label={[label distance=0.0cm, font=\bfseries]90: \small Car Domain}] (distribution-shift-dvm-train){\includegraphics[width=5.5cm]{images/distribution_shift_dvm_train.png}};
        \node[inner sep=0pt,  below=0.5cm of distribution-shift-dvm-train] (distribution-shift-dvm-test){\includegraphics[width=5.5cm]{images/distribution_shift_dvm_test.png}};
        \node[left=0.05cm of distribution-shift-dvm-train](dvm_train){ \small Train:};
        \node[left=0.05cm of distribution-shift-dvm-test](dvm_test){\small Test:};
        \node[inner sep=0pt,  right=2cm of distribution-shift-dvm-train, label={[label distance=0.0cm, font=\bfseries]90: \small ImageNet Domain}] (distribution-shift-imagenet-train){\includegraphics[width=5cm]{images/distribution_shift_imagenet_train.png}};
        \node[inner sep=0pt,  below=0.5cm of distribution-shift-imagenet-train] (distribution-shift-imagenet-test){\includegraphics[width=5cm]{images/distribution_shift_imagenet_test.png}};
        \node[left=0.05cm of distribution-shift-imagenet-train](mini-imagenet){ \small ImageNet:};
        \node[below=-0.1cm of mini-imagenet](train_label){ \small (Train)};
        \node[left=0.05cm of distribution-shift-imagenet-test, yshift=0.5cm](imagenet-v2){\small ImageNet-V2:};
        \node[below=-0.1cm of imagenet-v2](test_label){ \small (Test)};
        \node[left=0.05cm of distribution-shift-imagenet-test, yshift=-0.5cm](imagenet-R){\small ImageNet-R:};
        \node[below=-0.1cm of imagenet-R](test_label){ \small (Test)};  
        %%%%% (b)
        \node[inner sep=0pt, below=2.75cm of distribution-shift-roadsign-test, xshift=-1.5cm] (road-sign){\includegraphics[width=1.5cm]{images/danger_sign_r.png}};
        \node[inner sep=0pt, right=1.25cm of road-sign] (road-sign2){\includegraphics[width=1.5cm]{images/danger_sign_chn_r.png}};
        \node[circle, draw=light-orange, thick, above = 0.7cm of road-sign, align=center, minimum size=0.4cm, label={[label distance=0.0cm, font=\bfseries]130: \scriptsize DE}](DE){};
        \draw[dashed, draw=light-purple, thick](road-sign) -- (DE);
        \node[left=1.75cm of road-sign, yshift=2.75cm](b){ \textbf{(b)}};
        \node[circle, draw=light-orange, thick, right = 0.5cm of road-sign, yshift=1cm, align=center, minimum size=0.4cm, label={[label distance=0.0cm, font=\bfseries]90: \scriptsize Triangle}](triangle){};
        \node[circle, draw=light-orange, thick, right = 0.5cm of road-sign, yshift=-1.25cm,  align=center, minimum size=0.4cm, label={[label distance=0.0cm, font=\bfseries]90: \scriptsize Exclamation}](exclamation){};
        \node[circle, draw=light-orange, thick, left = 0.75cm of road-sign, yshift=-1cm, align=center, minimum size=0.4cm, label={[label distance=0.0cm, font=\bfseries]-90: \scriptsize White}](white){};
        \node[circle, draw=light-orange, thick, left = 0.6cm of road-sign, yshift=1cm, align=center, minimum size=0.4cm, label={[label distance=0.0cm, font=\bfseries]90: \scriptsize Red}](red){};
        \draw[draw=light-purple, thick] ([xshift=-0.65cm, yshift=0.5cm]road-sign.east) -- ([xshift=-0.75cm]triangle.west);
        \draw[fill=light-purple!70, draw=light-purple!70] ([xshift=-0.65cm, yshift=0.5cm]road-sign.east) circle (0.04cm);
        \draw[draw=light-purple, arrow] ([xshift=-0.75cm]triangle.west) -- (triangle)node[midway, above, xshift=-0.2cm] {\scriptsize \textcolor{light-purple}{hasShape}};
        \draw[draw=light-purple, thick] ([xshift=-0.75cm, yshift=-0.25cm]road-sign.east) -- ([xshift=-0.8cm]exclamation.west);
        \draw[fill=light-purple!70, draw=light-purple!70] ([xshift=-0.75cm, yshift=-0.25cm]road-sign.east) circle (0.04cm);
        \draw[draw=light-purple, arrow] ([xshift=-0.8cm]exclamation.west) -- (exclamation)node[midway, below, xshift=-0.4cm, yshift=0.05cm] {\scriptsize \textcolor{light-purple}{hasSignLegend}};
        \draw[draw=light-purple, thick] ([xshift=0.6cm, yshift=-0.25cm]road-sign.west) -- ([xshift=1cm]white.east);
        \draw[fill=light-purple!70, draw=light-purple!70] ([xshift=0.6cm, yshift=-0.25cm]road-sign.west) circle (0.04cm);
        \draw[draw=light-purple, arrow] ([xshift=1cm]white.east) -- (white)node[midway, below, xshift=0.4cm, yshift=0.05cm] {\scriptsize \textcolor{light-purple}{hasBackgroundC.}};
        \draw[draw=light-purple, thick] ([xshift=0.6cm, yshift=0.25cm]road-sign.west) -- ([xshift=1cm]red.east);
        \draw[fill=light-purple!70, draw=light-purple!70] ([xshift=0.6cm, yshift=0.25cm]road-sign.west) circle (0.04cm);
        \draw[draw=light-purple, arrow] ([xshift=1cm]red.east) -- (red)node[midway, above, xshift=0.3cm, yshift=-0.05cm] {\scriptsize \textcolor{light-purple}{hasBorderC.}};
        \node (shape-triangle-image-box) [rectangle, draw=black, below = 0.1cm of triangle, minimum width = 1.5cm, minimum height=0.6cm, fill=white]{};
        \node[inner sep=0pt, left of=shape-triangle-image-box, myshadow2, xshift=1.55cm, yshift=0cm] (shape-triangle-1){\includegraphics[width=0.4cm, height=0.4cm]{images/Shape_TriangleUp.png}};
        \node[inner sep=0pt, right = 0.1cm of shape-triangle-1, myshadow2, label={[label distance=0.0cm]0: \small ...}] (shape-triangle-2){\includegraphics[width=0.4cm, height=0.4cm]{images/Shape_TriangleUp2.png}};
        \node (color-red-image-box) [rectangle, draw=black, below = 0.1cm of red, minimum width = 1.5cm, minimum height=0.6cm]{};
        \node[inner sep=0pt, left of=color-red-image-box, myshadow2, xshift=1.55cm, yshift=0cm] (color-red-1){\includegraphics[width=0.4cm, height=0.4cm]{images/Color_Red.png}};
        \node[inner sep=0pt, right = 0.1cm of color-red-1, myshadow2, label={[label distance=0.0cm]0: \small ...}] (color-red-2){\includegraphics[width=0.4cm, height=0.4cm]{images/Color_Red2.png}};
        \node (legend-exclamation-image-box) [rectangle, draw=black, below = 0.1cm of exclamation, minimum width = 1.5cm, minimum height=0.6cm]{};
        \node[inner sep=0pt, left of=legend-exclamation-image-box, myshadow2, xshift=1.55cm, yshift=0cm] (legend-exclamation-1){\includegraphics[width=0.4cm, height=0.4cm]{images/Icon_Exclamation.png}};
        \node[inner sep=0pt, right = 0.1cm of legend-exclamation-1, myshadow2, label={[label distance=0.0cm]0: \small ...}] (legend-exclamation-2){\includegraphics[width=0.4cm, height=0.4cm]{images/Icon_Exclamation2.png}};
        \node (color-white-image-box) [rectangle, draw=black, above = 0.1cm of white, minimum width = 1.5cm, minimum height=0.6cm]{};
        \node[inner sep=0pt, left of=color-white-image-box, myshadow2, xshift=1.55cm, yshift=0cm] (color-white-1){\includegraphics[width=0.4cm, height=0.4cm]{images/Color_White.png}};
        \node[inner sep=0pt, right = 0.1cm of color-white-1, myshadow2, label={[label distance=0.0cm]0: \small ...}] (color-white-2){\includegraphics[width=0.4cm, height=0.4cm]{images/Color_White2.png}};
        \draw [draw=light-purple, thick] (legend-exclamation-image-box) -- (exclamation);
        \draw [draw=light-purple, thick] (color-red-image-box) -- (red);
        \draw [draw=light-purple, thick] (color-white-image-box) -- (white);
        \draw [draw=light-purple, thick] (shape-triangle-image-box) -- (triangle);

        \node[circle, draw=light-orange, thick, above = 0.7cm of road-sign2, align=center, minimum size=0.4cm, label={[label distance=0.0cm, font=\bfseries]50: \scriptsize CN}](CN){};
        \node[circle, draw=light-orange, thick, above = 0.2cm of CN, xshift=-1.3cm, align=center, minimum size=0.4cm, label={[label distance=0.0cm, font=\bfseries]90: \scriptsize Danger Sign}](danger-sign){};
        \draw[dashed, draw=light-purple, thick](road-sign2) -- (CN);
        \draw[arrow, dashed, draw=light-purple, thick](CN) -- (danger-sign);
        \draw[arrow, dashed, draw=light-purple, thick](DE) -- (danger-sign);
        \draw[draw=light-purple, thick] ([xshift=0.65cm, yshift=0.5cm]road-sign2.west) -- ([xshift=0.75cm]triangle.east);
        \draw[fill=light-purple!70, draw=light-purple!70] ([xshift=0.65cm, yshift=0.5cm]road-sign2.west) circle (0.04cm);
        \draw[draw=light-purple, arrow] ([xshift=0.75cm]triangle.east) -- (triangle)node[midway, above, xshift=0.2cm] {\scriptsize \textcolor{light-purple}{hasShape}};
        \draw[draw=light-purple, thick] ([xshift=-0.75cm, yshift=-0.1cm]road-sign2.east) -- ([xshift=0.6cm]exclamation.east);
        \draw[fill=light-purple!70, draw=light-purple!70] ([xshift=-0.75cm, yshift=-0.1cm]road-sign2.east) circle (0.04cm);
        \draw[draw=light-purple, arrow] ([xshift=0.6cm]exclamation.east) -- (exclamation)node[midway, below, xshift=0.4cm, yshift=0.05cm] {\scriptsize \textcolor{light-purple}{hasSignLegend}};
        \node[circle, draw=light-orange, thick, right = 0.5cm of road-sign2, yshift=1cm, align=center, minimum size=0.4cm, label={[label distance=0.0cm, font=\bfseries]90: \scriptsize Black}](black){};
        \node[circle, draw=light-orange, thick, right = 0.75cm of road-sign2, yshift=-1cm, align=center, minimum size=0.4cm, label={[label distance=0.0cm, font=\bfseries]-90: \scriptsize Yellow}](yellow){};
        \node (color-yellow-image-box) [rectangle, draw=black, above = 0.1cm of yellow, minimum width = 1.5cm, minimum height=0.6cm]{};
        \node[inner sep=0pt, left of=color-yellow-image-box, myshadow2, xshift=1.55cm, yshift=0cm] (color-yellow-1){\includegraphics[width=0.4cm, height=0.4cm]{images/Color_Yellow.png}};
        \node[inner sep=0pt, right = 0.1cm of color-yellow-1, myshadow2, label={[label distance=0.0cm]0: \small ...}] (color-yellow-2){\includegraphics[width=0.4cm, height=0.4cm]{images/Color_Yellow2.png}};
        \node (color-black-image-box) [rectangle, draw=black, below = 0.1cm of black, minimum width = 1.5cm, minimum height=0.6cm, fill=white]{};
        \draw[draw=light-purple, thick] ([xshift=-0.5cm, yshift=-0.25cm]road-sign2.east) -- ([xshift=-1cm]yellow.west);
        \draw[fill=light-purple, draw=light-purple] ([xshift=-0.5cm, yshift=-0.25cm]road-sign2.east) circle (0.04cm);
        \draw[draw=light-purple, arrow] ([xshift=-1cm]yellow.west) -- (yellow)node[midway, below, xshift=-0.4cm, yshift=0.05cm] {\scriptsize \textcolor{light-purple}{hasBackgroundC.}};
        \node[inner sep=0pt, left of=color-black-image-box, myshadow2, xshift=1.55cm, yshift=0cm] (color-black-1){\includegraphics[width=0.4cm, height=0.4cm]{images/Color_Black.png}};
        \node[inner sep=0pt, right = 0.1cm of color-black-1, myshadow2, label={[label distance=0.0cm]0: \small ...}] (color-black-2){\includegraphics[width=0.4cm, height=0.4cm]{images/Color_Black2.png}};
        \draw[draw=light-purple, thick] ([xshift=-0.6cm, yshift=0.25cm]road-sign2.east) -- ([xshift=-1cm]black.west);
        \draw[fill=light-purple!70, draw=light-purple!70] ([xshift=-0.6cm, yshift=0.25cm]road-sign2.east) circle (0.04cm);
        \draw[draw=light-purple, arrow] ([xshift=-1cm]black.west) -- (black)node[midway, above, xshift=-0.1cm, yshift=-0.05cm] {\scriptsize \textcolor{light-purple}{hasBorderC.}};
        \draw [draw=light-purple, thick] (color-black-image-box) -- (black);
        \draw [draw=light-purple, thick] (color-yellow-image-box) -- (yellow);
        %%%%% porsche
        \node[inner sep=0pt, right=4cm of road-sign2, yshift=-0.5cm] (porsche){\includegraphics[width=1.5cm]{images/porsche.jpg}};
        \node[inner sep=0pt, right=4cm of road-sign2, yshift=1.5cm] (porsche2){\includegraphics[width=1.5cm]{images/porsche2.png}};
        \node (silver) [circle, minimum size=0.4cm, draw=light-orange, thick, right = 0.5cm of porsche, yshift=-1.25cm, label={[label distance=0cm, font=\bfseries]-90: \scriptsize Silver}]{};
        \draw[draw=light-purple, thick] ([xshift=-0.5cm, yshift=0cm]porsche.east) -- ([xshift=-0.75cm]silver.west);
        \draw[fill=light-purple!70, draw=light-purple!70] ([xshift=-0.5cm, yshift=0cm]porsche.east) circle (0.04cm);
        \draw[draw=light-purple, arrow] ([xshift=-0.75cm]silver.west) -- (silver)node[midway, below, xshift=-0.2cm] {\scriptsize \textcolor{light-purple}{hasColor}};
        \node (color-silver-image-box) [rectangle, draw=black, above = 0.1cm of silver, minimum width = 1.5cm, minimum height=0.6cm]{};
        \node[inner sep=0pt, left of=color-silver-image-box, xshift=1.55cm, yshift=0cm] (color-silver-1){\includegraphics[width=0.4cm, height=0.4cm]{images/Color_Silver.png}};
        \node[inner sep=0pt, right = 0.1cm of color-silver-1, label={[label distance=0.0cm]0: \small ...}] (color-silver-2){\includegraphics[width=0.4cm, height=0.4cm]{images/Color_Silver1.png}};
        \draw[draw=light-purple, thick] (silver) -- (color-silver-image-box);
        \node (coupe) [circle, minimum size=0.4cm, draw=light-orange, thick, left = 0.5cm of porsche, yshift=0.5cm, label={[label distance=0cm, font=\bfseries, xshift=-0.2cm]90: \scriptsize Coupe}]{};
        \node (bodytype-coupe-image-box) [rectangle, draw=black, below = 0.1cm of coupe, minimum width = 1.5cm, minimum height=0.6cm]{};
        \node[inner sep=0pt, left of=bodytype-coupe-image-box, myshadow2, xshift=1.55cm, yshift=0cm] (bodytype-coupe-1){\includegraphics[width=0.4cm, height=0.4cm]{images/Bodytype_Coupe.png}};
        \node[inner sep=0pt, right = 0.1cm of bodytype-coupe-1, myshadow2, label={[label distance=0.0cm]0: \small ...}] (bodytype-coupe-2){\includegraphics[width=0.4cm, height=0.4cm]{images/Bodytype_Coupe1.png}};
        \draw[draw=light-purple, thick] (coupe) -- (bodytype-coupe-image-box);
        \draw[draw=light-purple, thick] ([xshift=0.5cm, yshift=0.25cm]porsche.west) -- ([xshift=0.75cm]coupe.east);
        \draw[fill=light-purple!70, draw=light-purple!70] ([xshift=0.5cm, yshift=0.25cm]porsche.west) circle (0.04cm);
        \draw[draw=light-purple, arrow] ([xshift=0.75cm]coupe.east) -- (coupe)node[midway, above, xshift=0.4cm, yshift=-0.05cm] {\scriptsize \textcolor{light-purple}{hasBodytype}};

        \draw[draw=light-purple, thick] ([xshift=0.5cm]porsche2.west) -- ([xshift=-0.2cm]porsche2.west);
        \draw[fill=light-purple!70, draw=light-purple!70] ([xshift=0.5cm]porsche2.west) circle (0.04cm);
        \draw[draw=light-purple, thick, arrow]([xshift=-0.2cm]porsche2.west) -- (coupe.north east)node[midway, above, rotate=73, xshift=0.2cm] {\scriptsize \textcolor{light-purple}{hasBodytype}};
        
        \node (auto) [circle, minimum size=0.4cm, draw=light-orange, thick, left = 0.75cm of porsche, yshift=-1cm, label={[label distance=0cm, font=\bfseries]-90: \scriptsize Auto}]{};
        \draw[draw=light-purple, thick] ([xshift=0.5cm, yshift=-0.1cm]porsche.west) -- ([xshift=1cm]auto.east);
        \draw[fill=light-purple!70, draw=light-purple!70] ([xshift=0.5cm, yshift=-0.1cm]porsche.west) circle (0.04cm);
        \draw[draw=light-purple, arrow] ([xshift=1cm]auto.east) -- (auto)node[midway, below, xshift=0.4cm, yshift=-0.05cm] {\scriptsize \textcolor{light-purple}{hasGearType}};
        \node (viewpoint45) [circle, minimum size=0.4cm, draw=light-orange, thick, right = 1cm of porsche, yshift=0.2cm, label={[label distance=-0.1cm, font=\bfseries]-40: \scriptsize 45$^{\circ}$}]{};
        \draw[draw=light-purple, thick] ([xshift=-0.3cm, yshift=-0.1cm]porsche.east) -- ([xshift=-1cm]viewpoint45.east);
        \draw[fill=light-purple!70, draw=light-purple!70] ([xshift=-0.3cm, yshift=-0.1cm]porsche.east) circle (0.04cm);
        \draw[draw=light-purple, arrow] ([xshift=-1cm]viewpoint45.east) -- (viewpoint45)node[midway, above, xshift=-0.4cm, yshift=-0.05cm] {\scriptsize \textcolor{light-purple}{hasViewpoint}};
        \node (number2) [circle, minimum size=0.4cm, draw=light-orange, thick, right = 0.5cm of porsche, yshift=1cm, label={[label distance=0cm, font=\bfseries]-90: \scriptsize Number2}]{};
        \draw[draw=light-purple, thick] ([xshift=-0.7cm, yshift=0.1cm]porsche.east) -- ([xshift=-1.25cm]number2.east);
        \draw[fill=light-purple!70, draw=light-purple!70] ([xshift=-0.7cm, yshift=0.1cm]porsche.east) circle (0.04cm);
        \draw[draw=light-purple, arrow] ([xshift=-1.25cm]number2.east) -- (number2)node[midway, above, xshift=-0.4cm, yshift=-0.05cm] {\scriptsize \textcolor{light-purple}{hasDoorNumber}};
        \draw[draw=light-purple, thick] ([xshift=-0.5cm]porsche2.east) -- ([xshift=0.5cm]porsche2.east);
        \draw[fill=light-purple!70, draw=light-purple!70] ([xshift=-0.5cm]porsche2.east) circle (0.04cm);
        \draw[draw=light-purple, thick, arrow]([xshift=0.5cm]porsche2.east) -- (number2.north)node[midway, above, rotate=-73, xshift=-0.2cm] {\scriptsize \textcolor{light-purple}{hasDoorN.}};

        \node (viewpoint135) [circle, minimum size=0.4cm, draw=light-orange, thick, right = 1cm of porsche2, yshift=0.7cm, label={[label distance=-0.1cm, font=\bfseries]-40: \scriptsize 135$^{\circ}$}]{};
        \draw[draw=light-purple, thick] ([xshift=-0.4cm, yshift=0.1cm]porsche2.east) -- ([xshift=-1cm]viewpoint135.east);
        \draw[fill=light-purple!70, draw=light-purple!70] ([xshift=-0.4cm, yshift=0.1cm]porsche2.east) circle (0.04cm);
        \draw[draw=light-purple, arrow] ([xshift=-1cm]viewpoint135.east) -- (viewpoint135)node[midway, above, xshift=-0.4cm, yshift=-0.05cm] {\scriptsize \textcolor{light-purple}{hasViewpoint}};

        \node (manuell) [circle, minimum size=0.4cm, draw=light-orange, thick, left = 0.75cm of porsche2, yshift=0.75cm, label={[label distance=0cm, font=\bfseries]-90: \scriptsize Manuell}]{};
        \draw[draw=light-purple, thick] ([xshift=0.5cm, yshift=0.2cm]porsche2.west) -- ([xshift=1cm]manuell.east);
        \draw[fill=light-purple!70, draw=light-purple!70] ([xshift=0.5cm, yshift=0.2cm]porsche2.west) circle (0.04cm);
        \draw[draw=light-purple, arrow] ([xshift=1cm]manuell.east) -- (manuell)node[midway, above, xshift=0.4cm, yshift=-0.05cm] {\scriptsize \textcolor{light-purple}{hasGearType}};
        %%% c)
        % \node (node1) [circle, minimum size=0.4cm, draw=light-orange, thick, right = 3.5cm of porsche, yshift=1cm, label={[label distance=0cm, font=\bfseries]90: \scriptsize Road Signs}]{};
        % \node[left=0.8cm of node1, yshift=0.75cm](c){ \small (c)};
        % \node (node1_1) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of node1, xshift=-0.5cm, label={[label distance=0cm, font=\bfseries, xshift=0.3cm]100: \scriptsize Mandatory}]{};
        % \node (node1_1_1) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of node1_1, xshift=-0.5cm, label={[label distance=0cm, font=\bfseries, xshift=0.3cm]100: \scriptsize Go Left}]{};
        % \node (node1_2) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of node1, xshift=0.5cm,  label={[label distance=0cm, font=\bfseries, xshift=-0.3cm]85: \scriptsize Warning}]{};
        % \node (node1_2_1) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of node1_2, xshift=-0.2cm,  label={[label distance=0cm, font=\bfseries, text width=0.7cm]210: \scriptsize Danger\\Animal}]{};
        % \node (node1_2_2) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of node1_2, xshift=0.5cm, label={[label distance=-0.2cm, font=\bfseries, text width=0.7cm]10: \scriptsize Danger\\Sign}]{};
        % \node (node1_2_2_1) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of node1_2_2, xshift=-0.5cm, label={[label distance=0cm, font=\bfseries, text width=0.7cm]-90: \scriptsize DE}]{};
        % \node (node1_2_2_2) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of node1_2_2, xshift=0cm, label={[label distance=0cm, font=\bfseries]-90: \scriptsize CN}]{};
        % \node (node1_2_2_3) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of node1_2_2, xshift=0.5cm, label={[label distance=0cm, font=\bfseries, xshift=0.2cm]-90: \scriptsize RS}]{};
        % \node (node2_1) [circle, minimum size=0.4cm, draw=light-orange, thick, right = 1.2cm of node1_2, yshift=0.5cm, label={[label distance=0cm, font=\bfseries, text width=0.7cm]90: \scriptsize Triangle}]{};
        % \node (node3) [circle, minimum size=0.4cm, draw=light-orange, thick, right of = node1, xshift=1.5cm, yshift=-1.5cm, label={[label distance=0cm, font=\bfseries, text width=1.2cm, text centered]90: \scriptsize Sign \\ Legends}]{};
        % \node (node3_1) [circle, minimum size=0.4cm, draw=light-orange, thick, right = 1.0cm of node1_2_2, label={[label distance=0cm, font=\bfseries, text width=0.7cm, xshift=-0.3cm]-90: \scriptsize Exclamation}]{};
        % \node (node3_2) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of node3, xshift=0.5cm,label={[label distance=-0.1cm, font=\bfseries, text width=0.7cm]80: \scriptsize Animal}]{};
        \node (i_node1) [circle, minimum size=0.4cm, draw=light-orange, thick, right = 6cm of porsche, yshift=2.7cm, label={[label distance=0cm, font=\bfseries]90: \scriptsize Things}]{};
        \node[left=3cm of i_node1, yshift=0.5cm](c){\textbf{(c)}};
        \node (i_node1_1) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of i_node1, xshift=-2cm, label={[label distance=0cm, font=\bfseries, xshift=0cm]90: \scriptsize Food}]{};
        \node (i_node1_1_1) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of i_node1_1, xshift=-0.5cm, label={[label distance=-0.1cm, font=\bfseries, xshift=0cm]110: \scriptsize Beverage}]{};
        \node (i_node1_1_1_1) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of i_node1_1_1, xshift=-0.4cm, label={[label distance=0cm, font=\bfseries, xshift=0cm]180: \scriptsize Beer}]{};
        \node (beer-image-box) [rectangle, draw=black, below = 0.5cm of i_node1_1_1_1, minimum width = 1.5cm, minimum height=0.6cm]{};
        \node[inner sep=0pt, left of=beer-image-box, myshadow2, xshift=1.55cm, yshift=0cm] (beer-1){\includegraphics[width=0.4cm, height=0.4cm]{images/imagenet/beer1.jpg}};
        \node[inner sep=0pt, right = 0.1cm of beer-1, myshadow2, label={[label distance=0.0cm]0: \small ...}] (hotdog-2){\includegraphics[width=0.4cm, height=0.4cm]{images/imagenet/beer2.jpg}};
        \node (i_node1_1_2) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of i_node1_1, xshift=0.5cm, label={[label distance=0cm, font=\bfseries, xshift=0cm]90: \scriptsize Eat}]{};
        \node (i_node1_1_2_1) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of i_node1_1_2, xshift=-0.5cm, label={[label distance=0cm, font=\bfseries, xshift=0cm]-90: \scriptsize Corn}]{};
        \node (i_node1_1_2_2) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of i_node1_1_2, xshift=0.3cm, label={[label distance=-0.2cm, font=\bfseries, xshift=0cm]45: \scriptsize Hotdog}]{};
        \node (hotdog-image-box) [rectangle, draw=black, below = 0.5cm of i_node1_1_2_2, minimum width = 1.5cm, minimum height=0.6cm]{};
        \node[inner sep=0pt, left of=hotdog-image-box, myshadow2, xshift=1.55cm, yshift=0cm] (hotdog-1){\includegraphics[width=0.4cm, height=0.4cm]{images/imagenet/hotdog1.jpg}};
        \node[inner sep=0pt, right = 0.1cm of hotdog-1, myshadow2, label={[label distance=0.0cm]0: \small ...}] (hotdog-2){\includegraphics[width=0.4cm, height=0.4cm]{images/imagenet/hotdog2.jpg}};
        \node (i_node1_2) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of i_node1, xshift=-0.0cm, label={[label distance=0cm, font=\bfseries, xshift=0cm]0: \scriptsize Place}]{};
        \node (i_node1_2_1) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of i_node1_2, xshift=0.5cm, label={[label distance=0cm, font=\bfseries, xshift=0cm]0: \scriptsize Nature}]{};
        \node (i_node1_2_1_1) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of i_node1_2_1, xshift=0.3cm, label={[label distance=0cm, font=\bfseries, xshift=0cm]-90: \scriptsize Cliff}]{};
        \node (i_node1_2_1_2) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of i_node1_2_1, xshift=-0.3cm, label={[label distance=0cm, font=\bfseries, xshift=0cm, text width=0.5cm]-90: \scriptsize Coral Reef}]{};
        \node (i_node1_3) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of i_node1, xshift=2cm, label={[label distance=0cm, font=\bfseries, xshift=0cm]90: \scriptsize Species}]{};
        \node (i_node1_3_1) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of i_node1_3, xshift=0.5cm, label={[label distance=0cm, font=\bfseries, xshift=0cm]60: \scriptsize Eukar.}]{};
        \node (i_node1_3_1_1) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of i_node1_3_1, xshift=-0.25cm, label={[label distance=0cm, font=\bfseries, xshift=0.3cm]120: \scriptsize Animal}]{};
        \node (i_node1_3_1_1_1) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of i_node1_3_1_1, xshift=-0.25cm, label={[label distance=0cm, font=\bfseries]100: \scriptsize Bird}]{};
        \node (bird-image-box) [rectangle, draw=black, below = 0.5cm of i_node1_3_1_1_1, minimum width = 1.5cm, minimum height=0.6cm]{};
        \node[inner sep=0pt, left of=bird-image-box, myshadow2, xshift=1.55cm, yshift=0cm] (bird-1){\includegraphics[width=0.4cm, height=0.4cm]{images/imagenet/bird1.jpg}};
        \node[inner sep=0pt, right = 0.1cm of bird-1, myshadow2, label={[label distance=0.0cm]0: \small ...}] (bird-2){\includegraphics[width=0.4cm, height=0.4cm]{images/imagenet/bird2.jpg}};
        \node (i_node1_3_1_1_2) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of i_node1_3_1_1, xshift=0.25cm, label={[label distance=0cm, font=\bfseries, xshift=0.3cm]-90: \scriptsize Mamma}]{};
        \node (i_node1_3_1_2) [circle, minimum size=0.4cm, draw=light-orange, thick, below = 0.3cm of i_node1_3_1, xshift=0.5cm, label={[label distance=0cm, font=\bfseries, xshift=0cm]-90: \scriptsize Fungus}]{};
        % \draw [arrow, dashed, draw=light-purple] (node1_1) -- (node1);
        % \draw [arrow, dashed, draw=light-purple] (node1_1_1) -- (node1_1);
        % \draw [arrow, dashed, draw=light-purple] (node1_2) -- (node1);
        % \draw [arrow, dashed, draw=light-purple] (node1_2_1) -- (node1_2);
        % \draw [arrow, dashed, draw=light-purple] (node1_2_2) -- (node1_2);
        % \draw [arrow, dashed, draw=light-purple] (node1_2_2_1) -- (node1_2_2);
        % \draw [arrow, dashed, draw=light-purple] (node1_2_2_2) -- (node1_2_2);
        % \draw [arrow, dashed, draw=light-purple] (node1_2_2_3) -- (node1_2_2);
        \draw [arrow, dashed, draw=light-purple] (i_node1_1) -- (i_node1);
        \draw [arrow, dashed, draw=light-purple] (i_node1_1_1) -- (i_node1_1);
        \draw [arrow, dashed, draw=light-purple] (i_node1_1_1_1) -- (i_node1_1_1);
        \draw [arrow, dashed, draw=light-purple] (i_node1_1_2) -- (i_node1_1);
        \draw [arrow, dashed, draw=light-purple] (i_node1_1_2_1) -- (i_node1_1_2);
        \draw [arrow, dashed, draw=light-purple] (i_node1_1_2_2) -- (i_node1_1_2);
        \draw [arrow, dashed, draw=light-purple] (i_node1_2) -- (i_node1);
        \draw [arrow, dashed, draw=light-purple] (i_node1_2_1) -- (i_node1_2);
        \draw [arrow, dashed, draw=light-purple] (i_node1_2_1_1) -- (i_node1_2_1);
        \draw [arrow, dashed, draw=light-purple] (i_node1_2_1_2) -- (i_node1_2_1);
        \draw [arrow, dashed, draw=light-purple] (i_node1_3) -- (i_node1);
        \draw [arrow, dashed, draw=light-purple] (i_node1_3_1) -- (i_node1_3);
        \draw [arrow, dashed, draw=light-purple] (i_node1_3_1_1) -- (i_node1_3_1);
        \draw [arrow, dashed, draw=light-purple] (i_node1_3_1_2) -- (i_node1_3_1);
        \draw [arrow, dashed, draw=light-purple] (i_node1_3_1_1_1) -- (i_node1_3_1_1);
        \draw [arrow, dashed, draw=light-purple] (i_node1_3_1_1_2) -- (i_node1_3_1_1);
        \draw [dashed, draw=light-purple, thick] (i_node1_1_1_1) -- (beer-image-box);
        \draw [dashed, draw=light-purple, thick] (i_node1_1_2_2) -- (hotdog-image-box);
        \draw [dashed, draw=light-purple, thick] (i_node1_3_1_1_1) -- (bird-image-box);
        % \draw [arrow, dashed, draw=light-purple] (node2_1) -- (node2);
        % \draw [arrow, dashed, draw=light-purple] (node2_2) -- (node2);
        % \draw [arrow, dashed, draw=light-purple] (node3_1) -- (node3);
        % \draw [arrow, dashed, draw=light-purple] (node3_2) -- (node3);
        % \draw [arrow,thick, draw=light-purple] (node1_2) -- (node2_1);
        % \draw [arrow,thick, draw=light-purple] (node1_2_2) -- (node3_1);
        % \node[inner sep=0pt, below=1cm of distribution-shift-roadsign, label={[label distance=0.5cm, xshift=0cm]0: \small (b)}] (distribution-shift-roadsign){\includegraphics[width=5cm]
        % {images/distribution_shift_imagenet.png}};
        % \node[left=0.3cm of distribution-shift-roadsign, yshift=1.5cm, align=center](germany-label){ \small Mini-ImageNet:};
        % \node[left=0.3cm of distribution-shift-roadsign, yshift=0.5cm](germany-label){ \small ImageNetV2:};
        % \node[left=0.3cm of distribution-shift-roadsign, yshift=-0.5cm](germany-label){ \small ImageNet-R:};
        % \node[left=0.3cm of distribution-shift-roadsign, yshift=-1.5cm](germany-label){ \small ImageNet-A:};
    \end{tikzpicture}
    \end{adjustbox}
    \caption{(a) Examples of distribution shift in road sign, ImageNet, and Car Domains. 
    (b) Decomposition of elements w.r.t. the road signs and cars. It represents the association relations between object categories and object category elements.
    %Examples of association relations and synthetic images of visual elements. 
    (c) Examples of the abstract representation of hierarchical relations in the ImageNet domain.
    %Examples of knowledge graphs containing hierarchical and association relations.    
    % \bo{Fig 1 is very important for the paper. It should illustrate the motivation or core idea. I think our main motivation should be "how multi-modal knowledge improves vision tasks under distribution shift". The current figure tells us what is distribution shift (which I think is clear) but not why and how multi-modal knowledge can address this problem. Perhaps this figure can be replaced with an example showing that incorporating multi-modal knowledge can help vision under distribution shift. For example, moving a small part of the information from Fig 4 to here.} 
    }
    \label{fig:examples}
    \vspace{-1em}
\end{figure*}

